A sensitive 3 mm line survey of L483: a broad view of the chemical composition of a core around a Class 0 object

We present an IRAM 30m line survey of the dense core L483 in the 3 mm band. We detected 71 molecules (140 including different isotopologs), most of which are present in the cold and quiescent ambient cloud. Of particular interest among the detected molecules are the cis isomer of HCOOH, the complex organic molecules HCOOCH3, CH3OCH3, and C2H5OH, a wide variety of carbon chains, nitrogen oxides like N2O, and saturated molecules like CH3SH. In general, fractional molecular abundances in L483 are systematically lower than in TMC-1 (especially for carbon chains), tend to be higher than in L1544 and B1-b, and are similar to those in L1527. Apart from the overabundance of carbon chains in TMC-1, we find that L483 does not have a marked chemical differentiation with respect to starless/prestellar cores like TMC-1 and L1544, although it does chemically differentiate from Class 0 hot corino sources like IRAS 16293-2422. This fact suggests that the chemical composition of the ambient cloud of some Class 0 sources could be largely inherited from the dark cloud starless/prestellar phase. We also derived isotopic ratios for a variety of molecules, some of which show isotopic anomalies like an extreme depletion in 13C for one of the two isotopologs of c-C3H2, a drastic enrichment in 18O for SO and HNCO (SO being also largely enriched in 17O), and different abundances for the two 13C substituted species of C2H and the two 15N substituted species of N2H+. We report the first detection in space of some minor isotopologs like c-C3D. The exhaustive chemical characterization of L483 presented here, together with similar studies of other prestellar and protostellar sources, should allow us to identify the main factors that regulate the chemical composition of cores along the process of formation of low-mass protostars.

==> (inline-0) <==
\begin{longtable}{llrrrrrl}
\caption{\label{table:lines} Line parameters of assigned lines in L483}\\\hline\hline
Molecule & Transition & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{$V_{\rm LSR}$} & \multicolumn{1}{c}{$\Delta v$}      & \multicolumn{1}{c}{$T_A^*$ peak} & \multicolumn{1}{c}{$\int T_A^* dv$}  & Notes \\
               &                  & \multicolumn{1}{c}{(MHz)}        & \multicolumn{1}{c}{(km s$^{-1}$)}    & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(K)}                   & \multicolumn{1}{c}{(K km s$^{-1}$)} & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecule & Transition & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{$V_{\rm LSR}$} & \multicolumn{1}{c}{$\Delta v$}      & \multicolumn{1}{c}{$T_A^*$ peak} & \multicolumn{1}{c}{$\int T_A^* dv$}  & Notes \\
               &                  & \multicolumn{1}{c}{(MHz)}        & \multicolumn{1}{c}{(km s$^{-1}$)}    & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(K)}                   & \multicolumn{1}{c}{(K km s$^{-1}$)} & \\
\hline
\endhead
\hline
\endfoot
H$_2$C$_4$                     & 9$_{1,9}$-8$_{1,8}$                                                              &  80046.678 &  5.29( 3) & 0.46( 3) & 0.046 & 0.023(  2)   &           \\
$c$-HCC$^{13}$CH               & 2$_{0,2}$-1$_{1,1}$                                                              &  80047.537 &  5.26( 3) & 0.40( 3) & 0.295 & 0.126( 12)   &           \\
H$_2$CCO                       & 4$_{1,4}$-3$_{1,3}$                                                              &  80076.652 &  5.30( 3) & 0.47( 3) & 0.139 & 0.069(  6)   &           \\
H$_2$NCO$^+$                   & 4$_{1,4}$-3$_{1,3}$                                                              &  80246.484 &  5.16( 3) & 0.41(11) & 0.005 & 0.0022(   2) &           \\
$c$-C$_3$HD                    & 3$_{2,2}$-3$_{0,3}$                                                              &  80255.666 &  5.25( 3) & 0.36( 7) & 0.006 & 0.0023(   2) & 5         \\
HSCN                           & 7$_{0,7}$-6$_{0,6}$                                                              &  80283.167 &  5.30( 3) & 0.49( 9) & 0.013 & 0.007(  1)   &           \\
DCO$_2$$^+$                    & 4$_{0,4}$-3$_{0,3}$                                                              &  80288.759 &  5.30( 3) & 0.37( 3) & 0.014 & 0.0053(   5) &           \\
H$_2$C$_4$                     & 9$_{0,9}$-8$_{0,8}$                                                              &  80383.887 &  5.17( 3) & 0.42( 3) & 0.023 & 0.010(  1)   &           \\
$l$-C$_3$H                     & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=4-3 $f$                                            &  80388.107 &  5.39( 3) & 0.66( 8) & 0.009 & 0.0062(   6) &           \\
$l$-C$_3$H                     & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=4-3 $e$                                            &  80420.646 &  5.32( 3) & 0.65(16) & 0.004 & 0.003(  1)   & 5         \\
CH$_3$NC                       & 4$_0$-3$_0$                                                                      &  80421.910 &  5.32( 3) & 0.45(13) & 0.007 & 0.003(  1)   & 5         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=13/2-11/2                     &  80480.384 &           &          & 0.095 & 0.076(  7)   & 2, 3, 6   \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=11/2-9/2                      &  80480.384 &           &          &       &              & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=9/2-7/2                       &  80480.384 &           &          &       &              & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=7/2-5/2                       &  80481.644 &  5.28(13) & 0.65(18) & 0.027 & 0.019(  2)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=9/2-7/2                       &  80482.225 &  5.34(13) & 0.62(18) & 0.035 & 0.023(  2)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=9/2-7/2 $F$=11/2-9/2                       &  80483.076 &           &          &       &              & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=5/2-3/2                        &  80483.076 &           &          &       &              & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=7/2-5/2                        &  80483.850 &  5.41(14) & 0.54(27) & 0.017 & 0.010(  4)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=9/2-7/2                        &  80484.898 &  5.30( 5) & 0.49(17) & 0.036 & 0.019(  5)   &           \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=7/2-5/2 $F$=9/2-7/2                        &  80487.270 &  5.41( 3) & 0.50(13) & 0.037 & 0.020(  5)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=7/2-5/2 $F$=7/2-5/2                        &  80488.530 &  5.32(13) & 0.53(18) & 0.027 & 0.015(  2)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=7/2-5/2 $F$=5/2-3/2                        &  80489.581 &  5.22(13) & 0.39(18) & 0.018 & 0.008(  2)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=9/2-7/2 $F$=11/2-9/2                       &  80490.261 &  5.30(13) & 0.38(18) & 0.047 & 0.019(  2)   & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=9/2-7/2 $F$=9/2-7/2                        &  80490.261 &           &          &       &              & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=9/2-7/2 $F$=9/2-7/2                        &  80490.711 &  5.29(13) & 0.42(18) & 0.036 & 0.016(  2)   & 2         \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=9/2-7/2 $F$=7/2-5/2                        &  80491.263 &  5.35(13) & 0.60(18) & 0.028 & 0.018(  2)   & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=5/2-3/2 $F$=7/2-5/2                        &  80491.263 &           &          &       &              & 2, 3      \\
CH$_2$CN                       & 4$_{0,4}$-3$_{0,3}$ $J$=7/2-5/2 $F_1$=5/2-3/2 $F$=3/2-1/2                        &  80491.263 &           &          &       &              & 2, 3      \\
HCS                            & 2$_{0,2}$-1$_{0,1}$ $J$=5/2-3/2 $F$=3-2                                          &  80553.516 &  5.39( 3) & 0.60( 5) & 0.015 & 0.009(  1)   &           \\
HCS                            & 2$_{0,2}$-1$_{0,1}$ $J$=5/2-3/2 $F$=2-1                                          &  80565.596 &  5.32( 7) & 0.77( 8) & 0.012 & 0.010(  1)   &           \\
CH$_2$DCCH                     & 5$_{1,5}$-4$_{1,4}$                                                              &  80577.159 &  5.26(18) & 0.44( 3) & 0.101 & 0.048(  4)   &           \\
HCS                            & 2$_{0,2}$-1$_{0,1}$ $J$=3/2-1/2 $F$=2-1                                          &  80596.409 &  5.49( 3) & 0.96(13) & 0.010 & 0.010(  1)   &           \\
HCS                            & 2$_{0,2}$-1$_{0,1}$ $J$=3/2-1/2 $F$=1-0                                          &  80611.994 &  5.32( 6) & 1.07(25) & 0.005 & 0.006(  1)   &           \\
$c$-HCC$^{13}$CH               & 2$_{1,2}$-1$_{1,1}$                                                              &  80616.890 &  5.21( 3) & 0.52( 7) & 0.011 & 0.006(  1)   &           \\
HCS                            & 2$_{0,2}$-1$_{0,1}$ $J$=3/2-1/2 $F$=1-1                                          &  80618.820 &  5.51( 4) & 0.66(22) & 0.004 & 0.003(  1)   & 5         \\
H$_2$C$_4$                     & 9$_{1,8}$-8$_{1,7}$                                                              &  80718.829 &  5.29(13) & 0.56(18) & 0.038 & 0.022(  2)   &           \\
$c$-C$_3$H$_2$                 & 4$_{2,2}$-4$_{1,3}$                                                              &  80723.180 &  5.28(13) & 0.66(18) & 0.039 & 0.027(  2)   &           \\
$c$-HCC$^{13}$CH               & 3$_{1,2}$-3$_{0,3}$                                                              &  80775.347 &  5.30( 3) & 0.58( 5) & 0.016 & 0.010(  1)   &           \\
H$_2$CCO                       & 4$_{0,4}$-3$_{0,3}$                                                              &  80832.117 &  5.26( 3) & 0.58( 3) & 0.069 & 0.043(  4)   &           \\
CH$_2$DCCH                     & 5$_{2,4}$-4$_{2,3}$                                                              &  80898.934 &  5.30( 9) & 0.63( 6) & 0.018 & 0.012(  1)   &           \\
CH$_2$DCCH                     & 5$_{2,3}$-4$_{2,2}$                                                              &  80901.166 &  5.26(15) & 0.57( 8) & 0.015 & 0.009(  1)   &           \\
CH$_2$DCCH                     & 5$_{0,5}$-4$_{0,4}$                                                              &  80902.226 &  5.26( 3) & 0.47( 3) & 0.178 & 0.088(  8)   &           \\
H$_2$NCO$^+$                   & 4$_{0,4}$-3$_{0,3}$                                                              &  80906.933 &  5.31(17) & 0.55(17) & 0.005 & 0.003(  1)   &           \\
C$_3$S                         & 14-13                                                                            &  80928.180 &  5.29( 3) & 0.50( 3) & 0.099 & 0.053(  5)   &           \\
C$^{13}$CS                     & 6$_7$-5$_6$ $F$=8-7                                                              &  81142.367 &  5.06( 3) & 0.47( 7) & 0.011 & 0.006(  1)   &           \\
C$^{13}$CS                     & 6$_7$-5$_6$ $F$=7-6                                                              &  81143.302 &  5.68( 3) & 0.45( 9) & 0.009 & 0.004(  1)   &           \\
$c$-HC$^{13}$CCH               & 2$_{0,2}$-1$_{1,1}$                                                              &  81150.881 &  5.26(10) & 0.48( 4) & 0.019 & 0.010(  1)   &           \\
HSC                            & 2$_{0,2}$-1$_{0,1}$ $J$=3/2-1/2 $F$=2-1                                          &  81194.075 &  5.36( 3) & 0.72(14) & 0.006 & 0.005(  1)   &           \\
HSC                            & 2$_{0,2}$-1$_{0,1}$ $J$=5/2-3/2 $F$=3-2                                          &  81199.988 &  5.39( 3) & 0.43( 8) & 0.008 & 0.004(  1)   & 2         \\
CH$_2$CN                       & 4$_{1,3}$-3$_{1,2}$ $J$=7/2-5/2 $F$=9/2-7/2                                      &  81206.601 &  5.31( 3) & 0.56( 6) & 0.010 & 0.0062(   6) &           \\
CH$_2$CN                       & 4$_{1,3}$-3$_{1,2}$ $J$=7/2-5/2 $F$=7/2-5/2                                      &  81207.379 &  5.33( 3) & 0.44( 5) & 0.009 & 0.0042(   4) &           \\
CH$_2$CN                       & 4$_{1,3}$-3$_{1,2}$ $J$=7/2-5/2 $F$=5/2-3/2                                      &  81208.302 &  5.22( 4) & 0.67(12) & 0.006 & 0.005(  1)   &           \\
CH$_2$DCCH                     & 5$_{1,4}$-4$_{1,3}$                                                              &  81228.145 &  5.27( 3) & 0.47( 3) & 0.098 & 0.048(  4)   &           \\
CH$_2$CN                       & 4$_{1,3}$-3$_{1,2}$ $J$=9/2-7/2                                                  &  81232.654 &  5.37(11) & 0.97( 6) & 0.015 & 0.016(  1)   & 6         \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=9/2-7/2 $e$                                        &  81404.300 &  5.30( 3) & 0.69(11) & 0.008 & 0.006(  1)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=9/2-7/2 $f$                                        &  81404.813 &  5.38( 3) & 0.56( 7) & 0.010 & 0.006(  1)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=7/2-5/2 $e$                                        &  81413.120 &  5.39( 3) & 0.49(13) & 0.006 & 0.0031(   3) &           \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=7/2-5/2 $f$                                        &  81413.573 &  5.28( 4) & 0.66(13) & 0.007 & 0.005(  1)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=5/2-3/2 $e$                                        &  81418.385 &  5.25( 3) & 0.44(13) & 0.006 & 0.003(  1)   & 5         \\
NCO                            & $^2\Pi_{3/2}$ $J=$7/2-5/2 $F$=5/2-3/2 $f$                                        &  81418.884 &  5.39( 3) & 0.35(16) & 0.004 & 0.0015(   1) & 5         \\
CH$_3$C$_4$H                   & 20$_1$-19$_1$                                                                    &  81426.316 &  5.27( 3) & 0.62(14) & 0.008 & 0.005(  1)   &           \\
CH$_3$C$_4$H                   & 20$_0$-19$_0$                                                                    &  81427.108 &  5.27( 3) & 0.48( 8) & 0.010 & 0.005(  1)   &           \\
HNO                            & 1$_{0,1}$-0$_{0,0}$                                                              &  81477.490 &  5.15( 3) & 0.57( 3) & 0.073 & 0.044(  4)   &           \\
C$_2$S                         & 6$_7$-5$_6$                                                                      &  81505.170 &  5.19( 3) & 0.52( 3) & 0.794 & 0.439( 43)   &           \\
HCCCHO                         & 2$_{1,2}$-1$_{0,1}$                                                              &  81525.876 &  5.28( 3) & 0.38(19) & 0.010 & 0.004(  1)   &           \\
HC$^{13}$CCN                   & 9-8                                                                              &  81534.111 &  5.31( 3) & 0.50( 3) & 0.095 & 0.050(  5)   &           \\
HCC$^{13}$CN                   & 9-8                                                                              &  81541.981 &  5.29( 3) & 0.51( 3) & 0.101 & 0.055(  5)   &           \\
H$_2$NCO$^+$                   & 4$_{1,3}$-3$_{1,2}$                                                              &  81565.552 &  5.22( 3) & 0.61(23) & 0.007 & 0.004(  1)   &           \\
DNCO                           & 4$_{0,4}$-3$_{0,3}$                                                              &  81571.913 &  5.34( 3) & 0.47( 3) & 0.065 & 0.032(  3)   &           \\
H$_2$CCO                       & 4$_{1,3}$-3$_{1,2}$                                                              &  81586.230 &  5.28( 3) & 0.54( 3) & 0.131 & 0.075(  7)   &           \\
HC$_3$N                        & 9-8 $F$=9-9                                                                      &  81879.925 &  5.28(54) & 0.46(22) & 0.040 & 0.020(  9)   &           \\
HC$_3$N                        & 9-8                                                                              &  81881.468 &           &          & 3.049 & 2.143(214)   & 1         \\
HC$_3$N                        & 9-8 $F$=8-8                                                                      &  81883.174 &  5.28(54) & 0.50(24) & 0.036 & 0.019(  9)   &           \\
$c$-C$_3$H$_2$                 & 2$_{0,2}$-1$_{1,1}$                                                              &  82093.544 &  5.31( 3) & 0.54( 3) & 1.601 & 0.913( 91)   &           \\
HNCS                           & 7$_{0,7}$-6$_{0,6}$                                                              &  82101.824 &  5.24(54) & 0.41(20) & 0.009 & 0.004(  1)   & 5         \\
$c$-C$_3$H$_2$O                & 6$_{0,6}$-5$_{0,5}$                                                              &  82283.171 &  5.28( 3) & 0.39( 6) & 0.016 & 0.006(  1)   &           \\
$c$-HC$^{13}$CCH               & 2$_{1,2}$-1$_{0,1}$                                                              &  82303.747 &  5.25( 3) & 0.45( 3) & 0.060 & 0.029(  2)   &           \\
$l$-C$_3$H$_2$                 & 4$_{1,4}$-3$_{1,3}$                                                              &  82395.089 &  5.28( 3) & 0.45( 3) & 0.187 & 0.089(  8)   &           \\
HCCCHO                         & 9$_{1,9}$-8$_{1,8}$                                                              &  82424.912 &  5.28( 3) & 0.56( 9) & 0.011 & 0.007(  1)   &           \\
CH$_3$O                        & $^2E_{3/2}$ $N$=1-0 $K$=0 $J$=3/2-1/2 $F$=1-0 $\Lambda=-1$                       &  82455.980 &  5.20( 4) & 0.57(12) & 0.010 & 0.006(  1)   &           \\
CH$_3$O                        & $^2E_{3/2}$ $N$=1-0 $K$=0 $J$=3/2-1/2 $F$=2-1 $\Lambda=-1$                       &  82458.252 &  5.45( 3) & 0.66( 9) & 0.015 & 0.011(  1)   &           \\
CH$_3$O                        & $^2E_{3/2}$ $N$=1-0 $K$=0 $J$=3/2-1/2 $F$=2-1 $\Lambda=+1$                       &  82471.825 &  5.37( 3) & 0.56( 7) & 0.017 & 0.010(  1)   &           \\
CH$_3$O                        & $^2E_{3/2}$ $N$=1-0 $K$=0 $J$=3/2-1/2 $F$=1-0 $\Lambda=+1$                       &  82524.180 &  5.33( 3) & 0.74(21) & 0.007 & 0.006(  1)   & 5         \\
HC$_5$N                        & 31-30                                                                            &  82539.039 &  5.31( 3) & 0.82( 4) & 0.048 & 0.042(  4)   &           \\
CH$_3$C$_3$N                   & 20$_0$-19$_0$                                                                    &  82626.518 &  5.15( 5) & 0.58(13) & 0.008 & 0.005(  1)   &           \\
CH$_3$OCH$_3$                  & 3$_{1,3}$-2$_{0,2}$ $EA+AE$                                                      &  82649.437 &  5.31( 4) & 0.39(12) & 0.009 & 0.004(  1)   &           \\
CH$_3$OCH$_3$                  & 3$_{1,3}$-2$_{0,2}$ $EE$                                                         &  82650.325 &  5.24( 3) & 0.55( 6) & 0.020 & 0.012(  1)   &           \\
CH$_3$OCH$_3$                  & 3$_{1,3}$-2$_{0,2}$ $AA$                                                         &  82651.210 &  5.28( 4) & 0.74(14) & 0.008 & 0.006(  1)   &           \\
CNCN                           & 8-7                                                                              &  82784.692 &  5.23( 3) & 0.83(12) & 0.010 & 0.009(  1)   &           \\
CH$_3$C$^{13}$CH               & 5$_1$-4$_1$                                                                      &  82899.544 &  5.33( 3) & 0.42( 6) & 0.018 & 0.008(  1)   &           \\
CH$_3$C$^{13}$CH               & 5$_0$-4$_0$                                                                      &  82901.099 &  5.30( 3) & 0.56( 8) & 0.017 & 0.010(  1)   &           \\
$c$-C$_3$H$_2$                 & 3$_{1,2}$-3$_{0,3}$                                                              &  82966.200 &  5.28( 3) & 0.52( 3) & 0.756 & 0.419( 41)   &           \\
D$_2$CS                        & 3$_{1,3}$-2$_{1,3}$                                                              &  83077.759 &  5.36( 3) & 0.36( 4) & 0.016 & 0.006(  1)   &           \\
$^{13}$CH$_3$CCH               & 5$_1$-4$_1$                                                                      &  83129.527 &  5.25(21) & 0.42( 6) & 0.020 & 0.009(  1)   &           \\
$^{13}$CH$_3$CCH               & 5$_0$-4$_0$                                                                      &  83131.079 &  5.28(16) & 0.53( 6) & 0.020 & 0.011(  1)   &           \\
$l$-C$_3$H$_2$                 & 4$_{0,4}$-3$_{0,3}$                                                              &  83165.345 &  5.31( 3) & 0.41( 3) & 0.127 & 0.056(  5)   &           \\
HNC$^{18}$O                    & 4$_{0,4}$-3$_{0,3}$                                                              &  83191.568 &  5.32( 3) & 0.53(17) & 0.007 & 0.004(  1)   & 5         \\
C$_2$H$_3$CN                   & 9$_{1,9}$-8$_{1,8}$                                                              &  83207.507 &  5.36( 4) & 0.96(30) & 0.006 & 0.006(  1)   & 5         \\
CHD$_2$OH                      & 2$_0$-1$_0$ $e_0$                                                                &  83289.630 &  5.33( 3) & 0.30( 6) & 0.016 & 0.005(  1)   &           \\
$c$-HCC$^{13}$CH               & 3$_{2,2}$-3$_{1,3}$                                                              &  83474.137 &  5.29( 3) & 0.55( 3) & 0.019 & 0.011(  1)   &           \\
C$_5$H                         & $^2\Pi_{3/2}$ $J$=35/2-33/2 $a$                                                  &  83541.407 &  5.25( 4) & 0.91(17) & 0.005 & 0.005(  1)   &           \\
C$_5$H                         & $^2\Pi_{3/2}$ $J$=35/2-33/2 $b$                                                  &  83546.917 &  5.39( 5) & 0.53(10) & 0.004 & 0.0024(   2) &           \\
CH$_3$CHO                      & 2$_{1,2}$-1$_{0,1}$ $E$                                                          &  83584.279 &  5.29( 3) & 0.61( 5) & 0.014 & 0.009(  1)   &           \\
$c$-HCC$^{13}$CH               & 2$_{0,2}$-1$_{0,1}$                                                              &  83616.261 &  5.25( 3) & 0.49( 9) & 0.007 & 0.0035(   3) &           \\
SO$_2$                         & 8$_{1,7}$-8$_{0,8}$                                                              &  83688.093 &  5.28( 3) & 0.47( 6) & 0.014 & 0.007(  1)   &           \\
H$^{13}$C$^{15}$N              & 1-0                                                                              &  83727.577 &  5.36( 3) & 0.67(10) & 0.006 & 0.0043(   4) &           \\
HCCCHO                         & 9$_{0,9}$-8$_{0,8}$                                                              &  83775.819 &  5.22( 3) & 0.42( 3) & 0.019 & 0.0085(   8) &           \\
HOCN                           & 4$_{0,4}$-3$_{0,3}$                                                              &  83900.570 &  5.32( 3) & 0.51( 3) & 0.093 & 0.050(  5)   &           \\
$l$-C$_3$H$_2$                 & 4$_{1,3}$-3$_{1,2}$                                                              &  83933.699 &  5.31( 3) & 0.44( 3) & 0.172 & 0.082(  8)   &           \\
HC$^{34}$S$^+$                 & 2-1                                                                              &  83965.626 &  5.30( 3) & 0.50( 3) & 0.014 & 0.0072(   7) &           \\
HNC$_3$                        & 9-8                                                                              &  84028.240 &  5.29( 3) & 0.43( 3) & 0.026 & 0.012(  1)   &           \\
$^{13}$CCH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=5/2-3/2                                        &  84119.329 &  5.34( 3) & 0.46( 3) & 0.036 & 0.018(  1)   &           \\
$^{13}$CCH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=3/2-1/2                                        &  84124.143 &  5.33( 3) & 0.45( 3) & 0.021 & 0.010(  1)   &           \\
DC$^{13}$CCN                   & 10-9                                                                             &  84149.304 &  5.26(13) & 0.49(17) & 0.006 & 0.0032(   3) &           \\
$^{13}$CCH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=1/2-1/2                                        &  84151.352 &  5.25(13) & 0.77(17) & 0.008 & 0.0070(   6) &           \\
$^{13}$CCH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=3/2-1/2                                        &  84153.305 &  5.33(13) & 0.48(17) & 0.025 & 0.013(  1)   &           \\
C$_2$$^{34}$S                  & 7$_6$-6$_5$                                                                      &  84180.562 &  5.30( 3) & 0.31( 5) & 0.007 & 0.0024(   2) &           \\
$^{13}$CCH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=0-1 $F$=1/2-1/2                                        &  84183.977 &  5.30( 3) & 0.56(27) & 0.008 & 0.005(  1)   &           \\
$c$-HCC$^{13}$CH               & 2$_{1,2}$-1$_{0,1}$                                                              &  84185.635 &  5.27( 3) & 0.41( 3) & 0.327 & 0.142( 14)   &           \\
$^{13}$CCH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=1/2-3/2                                        &  84192.487 &  5.29(24) & 0.40(20) & 0.009 & 0.004(  1)   &           \\
$^{13}$CCH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=3/2-3/2                                        &  84206.865 &  5.30( 3) & 0.46( 4) & 0.021 & 0.010(  1)   &           \\
CH$_3$CHO                      & 2$_{1,2}$-1$_{0,1}$ $A$                                                          &  84219.749 &  5.22( 3) & 0.77( 9) & 0.013 & 0.011(  1)   &           \\
$^{13}$CCH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=1/2-1/2                                        &  84225.376 &  5.06( 3) & 0.42( 9) & 0.006 & 0.0026(   2) & 5         \\
$c$-C$_3$H$_2$O                & 6$_{2,5}$-5$_{2,4}$                                                              &  84310.158 &  5.28( 3) & 0.36( 6) & 0.009 & 0.0034(   3) &           \\
$^{34}$SO                      & 2$_2$-1$_1$                                                                      &  84410.690 &  5.29( 3) & 0.42( 4) & 0.016 & 0.0073(   7) &           \\
DC$_3$N                        & 10-9                                                                             &  84429.814 &  5.31( 3) & 0.38( 3) & 0.259 & 0.105( 10)   &           \\
HCOOCH$_3$                     & 7$_{2,6}$-6$_{2,5}$ $E$                                                          &  84449.169 &  5.29( 3) & 0.29( 4) & 0.009 & 0.0026(   2) &           \\
HCOOCH$_3$                     & 7$_{2,6}$-6$_{2,5}$ $A$                                                          &  84454.754 &  5.35(22) & 0.65(13) & 0.008 & 0.005(  1)   &           \\
CH$_3$OH                       & 5$_{-1}$-4$_0$ $E$                                                               &  84521.172 &           &          & 0.102 & 0.112( 11)   & 1         \\
$c$-C$_3$H$_2$                 & 3$_{2,2}$-3$_{1,3}$                                                              &  84727.688 &  5.28( 3) & 0.46( 3) & 0.307 & 0.151( 15)   &           \\
C$_2$H$_3$CN                   & 9$_{0,9}$-8$_{0,8}$                                                              &  84946.000 &  5.29( 3) & 0.56( 4) & 0.013 & 0.0078(   7) &           \\
$c$-C$_3$H$_2$O                & 6$_{3,4}$-5$_{3,3}$                                                              &  84966.940 &  5.30( 3) & 0.57(12) & 0.008 & 0.005(  1)   &           \\
$c$-C$_3$H$_2$O                & 6$_{3,3}$-5$_{3,2}$                                                              &  85081.876 &  5.30( 3) & 0.39( 4) & 0.009 & 0.0037(   3) &           \\
OCS                            & 7-6                                                                              &  85139.103 &  5.32( 3) & 0.58( 3) & 0.120 & 0.074(  7)   &           \\
D$_2$CS                        & 3$_{0,3}$-2$_{0,2}$                                                              &  85153.920 &  5.33( 3) & 0.39(12) & 0.083 & 0.034(  9)   &           \\
HC$^{18}$O$^+$                 & 1-0                                                                              &  85162.223 &  5.28( 3) & 0.49( 3) & 0.480 & 0.249( 24)   &           \\
HC$_5$N                        & 32-31                                                                            &  85201.340 &  5.31( 3) & 0.86( 3) & 0.047 & 0.043(  4)   &           \\
C$^{13}$CH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=5/2-3/2                                        &  85229.335 &  5.36( 3) & 0.51( 3) & 0.077 & 0.041(  4)   &           \\
C$^{13}$CH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=3/2-1/2                                        &  85232.805 &  5.38( 3) & 0.54( 5) & 0.047 & 0.027(  2)   &           \\
C$^{13}$CH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=1/2-1/2                                        &  85247.728 &  5.34( 3) & 0.45( 4) & 0.028 & 0.013(  1)   &           \\
C$^{13}$CH                     & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=3/2-1/2                                        &  85256.988 &  5.35( 3) & 0.49( 3) & 0.049 & 0.026(  2)   &           \\
H$^{15}$N$^{13}$C              & 1-0                                                                              &  85258.923 &  5.44( 3) & 0.56(10) & 0.018 & 0.011(  1)   &           \\
CH$_2$DOH                      & 1$_{1,0}$-1$_{0,1}$ $e_0$                                                        &  85296.727 &  5.10( 3) & 0.50( 6) & 0.026 & 0.014(  1)   & 2         \\
C$^{13}$CH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=1/2-3/2                                        &  85303.990 &           &          &       &              & 2         \\
C$^{13}$CH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=3/2-3/2                                        &  85307.459 &  5.35(10) & 0.56( 4) & 0.044 & 0.026(  2)   &           \\
C$^{13}$CH                     & $N$=1-0 $J$=1/2-1/2 $F_1$=0-1 $F$=1/2-1/2                                        &  85314.092 &  5.34(23) & 0.66( 8) & 0.024 & 0.017(  2)   &           \\
$c$-C$_3$H$_2$                 & 2$_{1,2}$-1$_{0,1}$                                                              &  85338.894 &           &          & 2.407 & 2.267(226)   & 1         \\
HCS$^+$                        & 2-1                                                                              &  85347.890 &  5.36( 3) & 0.53(26) & 0.276 & 0.156( 77)   &           \\
HCCCHO                         & 9$_{1,8}$-8$_{1,7}$                                                              &  85361.195 &  5.25(52) & 0.45( 6) & 0.010 & 0.005(  1)   &           \\
CH$_3$$^{13}$CCH               & 5$_1$-4$_1$                                                                      &  85420.230 &  5.30( 3) & 0.48( 7) & 0.018 & 0.009(  1)   &           \\
CH$_3$$^{13}$CCH               & 5$_0$-4$_0$                                                                      &  85421.857 &  5.31( 3) & 0.48( 5) & 0.019 & 0.010(  1)   &           \\
CH$_3$CCH                      & 5$_3$-4$_3$                                                                      &  85442.601 &  5.37(13) & 0.85(42) & 0.011 & 0.010(  4)   &           \\
CH$_3$CCH                      & 5$_2$-4$_2$                                                                      &  85450.766 &  5.30(13) & 0.65(17) & 0.096 & 0.066( 26)   &           \\
CH$_3$CCH                      & 5$_1$-4$_1$                                                                      &  85455.667 &  5.30(13) & 0.49(17) & 0.885 & 0.459( 45)   &           \\
CH$_3$CCH                      & 5$_0$-4$_0$                                                                      &  85457.300 &  5.29(13) & 0.48(17) & 1.001 & 0.508( 50)   &           \\
CH$_3$C$_4$H                   & 21$_1$-20$_1$                                                                    &  85497.334 &  5.39( 4) & 0.47(11) & 0.007 & 0.003(  1)   &           \\
CH$_3$C$_4$H                   & 21$_0$-20$_0$                                                                    &  85498.167 &  5.25( 3) & 0.45(11) & 0.009 & 0.005(  1)   &           \\
HCO$_2$$^+$                    & 4$_{0,4}$-3$_{0,3}$                                                              &  85531.497 &  5.28( 3) & 0.42( 3) & 0.119 & 0.054(  5)   &           \\
C$_4$H                         & $N$=9-8 $J$=19/2-17/2                                                            &  85634.010 &  5.33( 3) & 0.49( 3) & 0.518 & 0.272( 27)   &           \\
$c$-C$_3$HD                    & 4$_{3,2}$-4$_{2,3}$                                                              &  85643.318 &  5.37(52) & 0.63(31) & 0.008 & 0.005(  2)   &           \\
$c$-C$_3$H$_2$                 & 4$_{3,2}$-4$_{2,3}$                                                              &  85656.431 &  5.30( 3) & 0.69( 3) & 0.089 & 0.066(  6)   &           \\
C$_4$H                         & $N$=9-8 $J$=17/2-15/2                                                            &  85672.580 &  5.30( 3) & 0.50( 3) & 0.470 & 0.249( 24)   &           \\
C$_2$H$_3$CN                   & 9$_{2,7}$-8$_{2,6}$                                                              &  85715.426 &  5.38( 4) & 0.48(13) & 0.007 & 0.004(  1)   & 5         \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=0-1                                                &  85924.789 &  5.42(13) & 0.49(17) & 0.706 & 0.367( 54)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=2-1                                                &  85925.703 &  5.35(13) & 0.54(17) & 0.857 & 0.490( 54)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=2-2                                                &  85926.278 &  5.38(13) & 0.66(17) & 1.486 & 1.038(103)   & 3         \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=1-1                                                &  85926.278 &           &          &       &              & 3         \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=1-2                                                &  85926.885 &  5.41(13) & 0.50(17) & 0.786 & 0.415( 54)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ ortho $F$=1-0                                                &  85927.723 &  5.33(13) & 0.47(17) & 0.724 & 0.366( 54)   &           \\
HC$^{15}$N                     & 1-0                                                                              &  86054.966 &  5.31( 3) & 0.56( 3) & 0.255 & 0.152( 15)   &           \\
SO                             & 2$_2$-1$_1$                                                                      &  86093.950 &           &          & 0.444 & 0.254( 25)   & 1         \\
C$_2$S                         & 7$_6$-6$_5$                                                                      &  86181.391 &  5.25( 3) & 0.49( 3) & 0.191 & 0.100( 10)   &           \\
H$^{13}$CN                     & 1-0 $F$=1-1                                                                      &  86338.735 &           &          & 0.452 & 0.317( 31)   & 1         \\
H$^{13}$CN                     & 1-0 $F$=2-1                                                                      &  86340.167 &           &          & 0.589 & 0.487( 48)   & 1         \\
H$^{13}$CN                     & 1-0 $F$=0-1                                                                      &  86342.254 &           &          & 0.246 & 0.160( 16)   & 1         \\
CH$_2$DCN                      & 5$_{1,5}$-4$_{1,4}$                                                              &  86458.272 &  5.33( 3) & 0.60( 9) & 0.011 & 0.007(  1)   &           \\
$trans$-HCOOH                  & 4$_{1,4}$-3$_{1,3}$                                                              &  86546.189 &  5.31( 3) & 0.46( 3) & 0.024 & 0.012(  1)   &           \\
HC$_3$NH$^+$                   & 10-9                                                                             &  86578.136 &  5.12( 3) & 0.45(10) & 0.008 & 0.004(  1)   & 5         \\
C$_3$O                         & 9-8                                                                              &  86593.678 &  5.28( 3) & 0.41( 3) & 0.096 & 0.042(  4)   &           \\
HCCO                           & $N$=4-3 $J$=9/2-7/2 $F$=5-4                                                      &  86642.357 &  5.35( 4) & 0.45( 8) & 0.011 & 0.005(  1)   &           \\
HCCO                           & $N$=4-3 $J$=9/2-7/2 $F$=4-3                                                      &  86643.862 &  5.34( 3) & 0.41( 8) & 0.012 & 0.005(  1)   &           \\
HCCO                           & $N$=4-3 $J$=7/2-5/2 $F$=4-3                                                      &  86655.825 &  5.37( 5) & 0.64(14) & 0.008 & 0.005(  1)   &           \\
HCCO                           & $N$=4-3 $J$=7/2-5/2 $F$=3-2                                                      &  86657.477 &  5.28( 3) & 0.44(12) & 0.009 & 0.004(  1)   &           \\
CH$_2$DOH                      & 2$_{1,1}$-2$_{0,2}$ $e_0$                                                        &  86668.751 &  5.07( 3) & 0.53( 3) & 0.036 & 0.020(  2)   &           \\
HCO                            & 1$_{0,1}$-0$_{0,0}$ $J$=3/2-1/2 $F$=2-1                                          &  86670.760 &  5.43( 3) & 0.53( 3) & 0.148 & 0.083(  8)   &           \\
HCO                            & 1$_{0,1}$-0$_{0,0}$ $J$=3/2-1/2 $F$=1-0                                          &  86708.360 &  5.41( 3) & 0.71( 3) & 0.118 & 0.089(  8)   & 3         \\
C$_3$S                         & 15-14                                                                            &  86708.379 &           &          &       &              & 3         \\
H$^{13}$CO$^+$                 & 1-0                                                                              &  86754.288 &           &          & 2.100 & 1.595(159)   & 1         \\
CH$_3$C$_3$N                   & 21$_1$-20$_1$                                                                    &  86756.698 &  5.29(51) & 0.44(21) & 0.005 & 0.002(  1)   & 5         \\
CH$_3$C$_3$N                   & 21$_0$-20$_0$                                                                    &  86757.524 &  5.23(51) & 0.73(36) & 0.007 & 0.006(  2)   &           \\
HCO                            & 1$_{0,1}$-0$_{0,0}$ $J=$1/2-1/2 $F$=1-1                                          &  86777.460 &  5.43( 3) & 0.50( 3) & 0.092 & 0.049(  4)   &           \\
HCO                            & 1$_{0,1}$-0$_{0,0}$ $J=$1/2-1/2 $F$=0-1                                          &  86805.780 &  5.47( 3) & 0.48( 3) & 0.034 & 0.018(  1)   &           \\
CH$_2$DCN                      & 5$_{0,5}$-4$_{0,4}$                                                              &  86833.937 &  5.28( 3) & 0.51( 8) & 0.017 & 0.009(  2)   &           \\
SiO                            & 2-1                                                                              &  86846.985 &           &          & 0.031 & 0.086(  8)   & 1         \\
HC$^{17}$O$^+$                 & 1-0 $F$=5/2-3/2                                                                  &  87056.966 &  5.32( 3) & 0.51( 3) & 0.037 & 0.020(  1)   & 4         \\
HC$^{17}$O$^+$                 & 1-0 $F$=7/2-5/2                                                                  &  87057.258 &  5.37( 3) & 0.45( 3) & 0.076 & 0.037(  3)   & 4         \\
HC$^{17}$O$^+$                 & 1-0 $F$=5/2-5/2                                                                  &  87058.294 &  5.35( 3) & 0.45( 3) & 0.058 & 0.028(  2)   &           \\
HN$^{13}$C                     & 1-0                                                                              &  87090.825 &  5.38( 3) & 0.84( 3) & 1.587 & 1.428(142)   &           \\
CH$_2$DCN                      & 5$_{1,4}$-4$_{1,3}$                                                              &  87211.469 &  5.39( 6) & 0.38( 8) & 0.007 & 0.0028(   2) &           \\
C$_2$H                         & $N$=1-0 $J$=3/2-1/2 $F$=1-1                                                      &  87284.105 &           &          & 0.842 & 0.536( 53)   & 1         \\
D$_2$CS                        & 3$_{1,2}$-2$_{1,1}$                                                              &  87302.662 &  5.36( 3) & 0.37( 4) & 0.017 & 0.007(  1)   &           \\
C$_2$H$_3$CN                   & 9$_{1,8}$-8$_{1,7}$                                                              &  87312.812 &  5.23(51) & 0.48(24) & 0.010 & 0.005(  2)   &           \\
C$_2$H                         & $N$=1-0 $J$=3/2-1/2 $F$=2-1                                                      &  87316.898 &           &          & 1.540 & 1.662(166)   & 1         \\
C$_2$H                         & $N$=1-0 $J$=3/2-1/2 $F$=1-0                                                      &  87328.585 &           &          & 1.202 & 1.141(114)   & 1         \\
C$_2$H                         & $N$=1-0 $J$=1/2-1/2 $F$=1-1                                                      &  87401.989 &           &          & 1.244 & 1.169(116)   & 1         \\
C$_2$H                         & $N$=1-0 $J$=1/2-1/2 $F$=0-1                                                      &  87407.165 &           &          & 1.018 & 0.749( 74)   & 1         \\
C$_2$H                         & $N$=1-0 $J$=1/2-1/2 $F$=1-0                                                      &  87446.470 &           &          & 0.802 & 0.533( 53)   & 1         \\
$cis$-HCOOH                    & 4$_{0,4}$-3$_{0,3}$                                                              &  87694.694 &  5.32( 3) & 0.43( 7) & 0.009 & 0.0040(   4) &           \\
HC$_5$N                        & 33-32                                                                            &  87863.630 &  5.35( 3) & 0.86( 3) & 0.039 & 0.035(  3)   &           \\
HNCO                           & 4$_{0,4}$-3$_{0,3}$ $F$=3-3                                                      &  87924.351 &  5.32(26) & 0.36(18) & 0.053 & 0.020( 10)   &           \\
HNCO                           & 4$_{0,4}$-3$_{0,3}$ $F$=5-4 + $F$=4-3 + $F$=3-2                                  &  87925.252 &  5.35( 3) & 0.45( 3) & 1.623 & 0.783( 78)   &           \\
HNCO                           & 4$_{0,4}$-3$_{0,3}$ $F$=4-4                                                      &  87925.915 &  5.32(35) & 0.38(19) & 0.057 & 0.023( 11)   &           \\
HN$^{13}$CO                    & 4$_{0,4}$-3$_{0,3}$                                                              &  87927.640 &  5.07(47) & 0.39(19) & 0.039 & 0.016(  8)   &           \\
CH$_2$DOH                      & 2$_{1,2}$-1$_{1,1}$ $e_0$                                                        &  88073.074 &  5.21( 3) & 0.47( 5) & 0.020 & 0.010(  1)   &           \\
H$^{13}$CCCN                   & 10-9                                                                             &  88166.832 &  5.42( 3) & 0.48( 3) & 0.073 & 0.037(  3)   &           \\
C$_4$D                         & $N$=10-9 $J$=21/2-19/2                                                           &  88308.034 &  5.41( 3) & 0.35( 6) & 0.009 & 0.004(  1)   &           \\
HC$_3$$^{15}$N                 & 10-9                                                                             &  88333.002 &  5.28( 3) & 0.49( 9) & 0.013 & 0.007(  1)   &           \\
C$_4$D                         & $N$=10-9 $J$=19/2-17/2                                                           &  88344.000 &  5.28( 3) & 0.42( 8) & 0.009 & 0.004(  1)   &           \\
HCN                            & 1-0 $F$=1-1                                                                      &  88630.416 &           &          & 0.735 & 1.447(144)   & 1, 4      \\
HCN                            & 1-0 $F$=2-1                                                                      &  88631.848 &           &          & 1.164 & 2.285(228)   & 1, 4      \\
HCN                            & 1-0 $F$=0-1                                                                      &  88633.936 &           &          & 0.867 & 1.013(101)   & 1         \\
CH$_2$DOH                      & 3$_{1,2}$-3$_{0,3}$ $e_0$                                                        &  88754.512 &  5.02(13) & 0.49(16) & 0.019 & 0.0100(   9) &           \\
NCCNH$^+$                      & 10-9                                                                             &  88758.108 &  5.34(13) & 0.30(15) & 0.018 & 0.0057(   5) &           \\
HCOOCH$_3$                     & 7$_{1,6}$-6$_{1,5}$ $E$                                                          &  88843.187 &  5.25(13) & 0.57(16) & 0.012 & 0.0076(   7) &           \\
HCOOCH$_3$                     & 7$_{1,6}$-6$_{1,5}$ $A$                                                          &  88851.607 &  5.26(13) & 0.40(16) & 0.013 & 0.0055(   5) &           \\
H$^{15}$NC                     & 1-0                                                                              &  88865.715 &  5.36( 3) & 0.45( 3) & 0.682 & 0.325( 32)   &           \\
H$_2$C$_4$                     & 10$_{1,10}$-9$_{1,9}$                                                            &  88940.237 &  5.29( 3) & 0.56( 4) & 0.027 & 0.016(  1)   &           \\
C$_3$N                         & $N$=9-8 $J$=19/2-17/2                                                            &  89045.583 &  5.26( 3) & 0.46( 3) & 0.055 & 0.027(  2)   &           \\
C$_3$N                         & $N$=9-8 $J$=17/2-15/2                                                            &  89064.347 &  5.24( 3) & 0.46( 3) & 0.049 & 0.024(  2)   &           \\
HCO$^+$                        & 1-0                                                                              &  89188.525 &           &          & 2.338 & 4.440(444)   & 1         \\
H$_2$C$_4$                     & 10$_{0,10}$-9$_{0,9}$                                                            &  89314.548 &  5.12( 3) & 0.52( 5) & 0.028 & 0.016(  1)   &           \\
HCOOCH$_3$                     & 8$_{1,8}$-7$_{1,7}$ $A$                                                          &  89316.642 &  5.27( 3) & 0.64(19) & 0.010 & 0.007(  1)   &           \\
CH$_2$DOH                      & 2$_{0,2}$-1$_{0,1}$ $e_0$                                                        &  89407.817 &  5.08( 4) & 0.43( 3) & 0.120 & 0.055(  5)   &           \\
HCCNC                          & 9-8                                                                              &  89419.300 &  5.39( 3) & 0.43( 3) & 0.086 & 0.039(  3)   &           \\
$trans$-HCOOH                  & 4$_{0,4}$-3$_{0,3}$                                                              &  89579.179 &  5.28( 3) & 0.55( 3) & 0.034 & 0.020(  1)   &           \\
H$_2$C$_4$                     & 10$_{1,9}$-9$_{1,8}$                                                             &  89687.047 &  5.27( 3) & 0.53( 4) & 0.030 & 0.017(  1)   &           \\
C$_2$H$_5$OH                   & 4$_{1,4}$-3$_{0,3}$                                                              &  90117.601 &  5.26( 3) & 0.70( 7) & 0.009 & 0.007(  1)   &           \\
HCOOCH$_3$                     & 7$_{2,5}$-6$_{2,4}$ $E$                                                          &  90145.723 &  5.26( 5) & 0.36( 5) & 0.010 & 0.0038(   3) &           \\
HCOOCH$_3$                     & 7$_{2,5}$-6$_{2,4}$ $A$                                                          &  90156.473 &  5.16( 5) & 0.79(12) & 0.005 & 0.004(  1)   &           \\
HCOOCH$_3$                     & 8$_{0,8}$-7$_{0,7}$ $E$                                                          &  90227.659 &  5.28( 3) & 0.45( 4) & 0.012 & 0.0058(   5) &           \\
HCOOCH$_3$                     & 8$_{0,8}$-7$_{0,7}$ $A$                                                          &  90229.624 &  5.32( 3) & 0.39( 3) & 0.012 & 0.0049(   4) &           \\
$^{15}$NNH$^+$                 & 1-0 $F$=1-1                                                                      &  90263.487 &  5.33( 3) & 0.43( 3) & 0.030 & 0.014(  1)   &           \\
$^{15}$NNH$^+$                 & 1-0 $F$=2-1                                                                      &  90263.912 &  5.31( 3) & 0.46( 3) & 0.053 & 0.026(  2)   &           \\
$^{15}$NNH$^+$                 & 1-0 $F$=0-1                                                                      &  90264.504 &  5.35( 3) & 0.38( 5) & 0.010 & 0.0040(   3) &           \\
HCCCHO                         & 3$_{1,3}$-2$_{0,2}$                                                              &  90362.994 &  5.28( 5) & 0.49( 6) & 0.009 & 0.0046(   4) &           \\
HC$_5$N                        & 34-33                                                                            &  90525.890 &  5.38( 3) & 0.89( 4) & 0.029 & 0.028(  2)   &           \\
HC$^{13}$CCN                   & 10-9                                                                             &  90593.057 &  5.34( 3) & 0.51( 3) & 0.069 & 0.037(  3)   &           \\
HCC$^{13}$CN                   & 10-9                                                                             &  90601.777 &  5.27( 3) & 0.54( 3) & 0.076 & 0.044(  4)   &           \\
$cis$-HCOOH                    & 4$_{1,3}$-3$_{1,2}$                                                              &  90661.097 &  5.28(49) & 0.42(20) & 0.005 & 0.002(  1)   &           \\
HNC                            & 1-0                                                                              &  90663.568 &           &          & 2.049 & 3.189(318)   & 1         \\
C$_2$S                         & 7$_7$-6$_6$                                                                      &  90686.381 &  5.31( 3) & 0.57( 3) & 0.151 & 0.092(  9)   &           \\
CH$_3$OD                       & 2$_0$$^+$-1$_0$$^+$ $A$                                                          &  90705.810 &  5.45( 3) & 0.53( 4) & 0.015 & 0.0084(   8) &           \\
CH$_2$DOH                      & 2$_{1,1}$-1$_{1,0}$ $e_0$                                                        &  90779.841 &  5.06( 3) & 0.40( 3) & 0.026 & 0.011(  1)   &           \\
CH$_3$C$_3$N                   & 22$_0$-21$_0$                                                                    &  90888.496 &  5.18( 5) & 0.75(25) & 0.006 & 0.005(  1)   & 5         \\
$^{13}$C$^{34}$S               & 2-1                                                                              &  90926.026 &  5.30( 5) & 0.68( 6) & 0.011 & 0.008(  1)   &           \\
CH$_3$OCH$_3$                  & 6$_{0,6}$-5$_{1,5}$ $AA$                                                         &  90937.508 &  5.27(13) & 0.61(16) & 0.008 & 0.0053(   5) &           \\
CH$_3$OCH$_3$                  & 6$_{0,6}$-5$_{1,5}$ $EE$                                                         &  90938.107 &  5.26(13) & 0.49(16) & 0.010 & 0.0051(   5) &           \\
CH$_3$OCH$_3$                  & 6$_{0,6}$-5$_{1,5}$ $EA+AE$                                                      &  90938.706 &  5.15(13) & 0.65(16) & 0.006 & 0.0044(   4) & 5         \\
HC$_3$N                        & 10-9 $F$=10-10                                                                   &  90977.443 &  5.29(49) & 0.61(30) & 0.023 & 0.015(  7)   &           \\
HC$_3$N                        & 10-9                                                                             &  90979.023 &           &          & 2.594 & 1.978(197)   & 1         \\
HC$_3$N                        & 10-9 $F$=9-9                                                                     &  90980.690 &  5.29(49) & 0.53(26) & 0.021 & 0.012(  6)   &           \\
HDCS                           & 3$_{1,3}$-2$_{1,2}$                                                              &  91171.067 &  5.41( 3) & 0.41( 3) & 0.063 & 0.028(  2)   &           \\
N$^{15}$NH$^+$                 & 1-0 $F$=1-1                                                                      &  91204.262 &  5.33( 3) & 0.46( 3) & 0.041 & 0.020(  2)   &           \\
N$^{15}$NH$^+$                 & 1-0 $F$=2-1                                                                      &  91205.991 &  5.33( 3) & 0.48( 3) & 0.070 & 0.036(  3)   &           \\
N$^{15}$NH$^+$                 & 1-0 $F$=0-1                                                                      &  91208.517 &  5.33( 3) & 0.48( 4) & 0.019 & 0.010(  1)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=5/2-1/2 $F$=2-1                                          &  91431.915 &  5.34( 3) & 0.42( 5) & 0.011 & 0.0047(   4) &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=5/2-3/2 $F$=3-2                                          &  91494.349 &  5.36( 3) & 0.45( 3) & 0.417 & 0.200( 20)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=5/2-3/2 $F$=2-1                                          &  91497.608 &  5.42( 3) & 0.45( 3) & 0.274 & 0.130( 13)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=5/2-3/2 $F$=2-2                                          &  91512.969 &  5.40( 3) & 0.47( 3) & 0.038 & 0.019(  1)   &           \\
HCCCHO                         & 10$_{1,10}$-9$_{1,9}$                                                            &  91572.516 &  5.24( 3) & 0.38( 8) & 0.007 & 0.0028(   2) &           \\
CH$_2$DOH                      & 4$_{1,3}$-4$_{0,4}$ $e_0$                                                        &  91586.845 &  4.97( 3) & 0.44( 8) & 0.008 & 0.004(  1)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=3/2-1/2 $F$=1-1                                          &  91681.696 &  5.31( 3) & 0.47( 6) & 0.039 & 0.020(  2)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=3/2-1/2 $F$=1-0                                          &  91692.752 &  5.31(13) & 0.46(15) & 0.101 & 0.049(  4)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=3/2-1/2 $F$=2-1                                          &  91699.471 &  5.36( 3) & 0.47(15) & 0.261 & 0.132( 13)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=3/2-3/2 $F$=1-1                                          &  91747.373 &  5.33( 3) & 0.47( 3) & 0.048 & 0.024(  2)   &           \\
HSCN                           & 8$_{0,8}$-7$_{0,7}$                                                              &  91750.636 &  5.29( 3) & 0.49( 6) & 0.011 & 0.0056(   5) &           \\
HCNO                           & 4-3                                                                              &  91751.320 &  5.33( 3) & 0.42( 3) & 0.044 & 0.019(  1)   &           \\
$c$-C$_3$H                     & 2$_{1,2}$-1$_{1,1}$ $J$=3/2-3/2 $F$=2-2                                          &  91780.518 &  5.39( 3) & 0.45( 3) & 0.047 & 0.022(  2)   &           \\
C$_2$$^{34}$S                  & 7$_8$-6$_7$                                                                      &  91913.529 &  5.30( 3) & 0.58( 4) & 0.022 & 0.014(  1)   &           \\
CH$_3$CN                       & 5$_3$-4$_3$ $F$=6-5                                                              &  91971.309 &  5.31( 3) & 0.30( 4) & 0.017 & 0.005(  1)   &           \\
CH$_3$CN                       & 5$_1$-4$_1$                                                                      &  91985.314 &  5.31( 3) & 0.79( 3) & 0.069 & 0.058(  5)   &           \\
CH$_3$CN                       & 5$_0$-4$_0$                                                                      &  91987.088 &  5.31( 3) & 0.66( 3) & 0.091 & 0.064(  6)   &           \\
C$_2$O                         & 4$_5$-3$_4$                                                                      &  92227.853 &  5.27( 3) & 0.58( 6) & 0.017 & 0.011(  1)   &           \\
C$_2$O                         & 4$_4$-3$_3$                                                                      &  92363.286 &  5.40( 3) & 0.46( 7) & 0.011 & 0.006(  1)   &           \\
$c$-C$_3$D$_2$                 & 4$_{1,3}$-4$_{0,4}$                                                              &  92394.180 &  5.40( 3) & 0.65(10) & 0.011 & 0.008(  1)   &           \\
C$_2$H$_3$CN                   & 10$_{1,10}$-9$_{1,9}$                                                            &  92426.250 &  5.24( 3) & 0.28( 8) & 0.010 & 0.003(  1)   &           \\
C$_3$S                         & 16-15                                                                            &  92488.490 &  5.29( 3) & 0.41(17) & 0.051 & 0.023(  8)   &           \\
$^{13}$CS                      & 2-1                                                                              &  92494.308 &           &          & 0.269 & 0.244( 24)   & 1         \\
$c$-C$_3$H$_2$O                & 7$_{1,7}$-6$_{1,6}$                                                              &  92517.433 &  5.29( 3) & 0.35( 3) & 0.032 & 0.012(  1)   &           \\
DC$_3$N                        & 11-10                                                                            &  92872.375 &  5.29( 3) & 0.40( 3) & 0.194 & 0.082(  8)   &           \\
HDCS                           & 3$_{0,3}$-2$_{0,2}$                                                              &  92981.601 &  5.33( 3) & 0.41( 3) & 0.205 & 0.089(  8)   &           \\
HCCCHO                         & 10$_{0,10}$-9$_{0,9}$                                                            &  93043.287 &  5.15( 3) & 0.50( 5) & 0.019 & 0.010(  1)   &           \\
$trans$-HCOOH                  & 4$_{2,2}$-3$_{2,1}$                                                              &  93098.363 &  5.31( 3) & 0.36( 3) & 0.024 & 0.009(  1)   &           \\
CNCN                           & 9-8                                                                              &  93132.327 &  5.30(48) & 0.54( 9) & 0.011 & 0.006(  1)   &           \\
N$_2$H$^+$                     & 1-0 $F_1$=1-1 $F$=0-1                                                            &  93171.616 &  5.31( 3) & 0.50( 3) & 2.205 & 1.175(117)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=1-1 $F$=2-1 + $F$=2-2                                                  &  93171.911 &  5.40( 3) & 0.52( 3) & 2.808 & 1.555(155)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=1-1 $F$=1-0 + $F$=1-1 + $F$=1-2                                        &  93172.048 &  5.31( 3) & 0.51( 3) & 2.462 & 1.340(133)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=2-1 $F$=2-1 + $F$=2-2                                                  &  93173.473 &  5.36(13) & 0.61(15) & 3.176 & 2.050(220)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=2-1 $F$=3-2                                                            &  93173.770 &  5.39(13) & 0.58(15) & 3.586 & 2.196(220)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=2-1 $F$=1-0 + $F$=1-1 + $F$=1-2                                        &  93173.964 &  5.35(13) & 0.55(15) & 2.392 & 1.406(220)   & 4         \\
N$_2$H$^+$                     & 1-0 $F_1$=0-1                                                                    &  93176.260 &  5.35(13) & 0.55(15) & 2.900 & 1.689(168)   &           \\
HC$_5$N                        & 35-34                                                                            &  93188.123 &  5.35( 3) & 0.75( 4) & 0.028 & 0.022(  2)   &           \\
S$^{18}$O                      & 2$_3$-1$_2$                                                                      &  93267.270 &  4.95( 3) & 0.43( 3) & 0.076 & 0.035(  3)   &           \\
HNC$_3$                        & 10-9                                                                             &  93364.241 &  5.30( 3) & 0.56( 8) & 0.014 & 0.008(  1)   &           \\
C$^{13}$CS                     & 7$_8$-6$_7$ $F$=9-8                                                              &  93446.679 &  5.09( 3) & 0.55(18) & 0.010 & 0.006(  2)   & 2         \\
C$^{13}$CS                     & 7$_8$-6$_7$ $F$=8-7                                                              &  93447.430 &  5.57( 6) & 0.31(14) & 0.008 & 0.003(  1)   & 2         \\
CH$_3$CCD                      & 6$_1$-5$_1$                                                                      &  93454.331 &  5.27( 3) & 0.36( 3) & 0.064 & 0.025(  2)   &           \\
CH$_3$CCD                      & 6$_0$-5$_0$                                                                      &  93456.044 &  5.26( 3) & 0.36( 3) & 0.067 & 0.026(  2)   &           \\
CH$_3$CHO                      & 5$_{1,5}$-4$_{1,4}$ $A$                                                          &  93580.909 &  5.30( 3) & 0.67( 3) & 0.036 & 0.026(  2)   &           \\
CH$_3$CHO                      & 5$_{1,5}$-4$_{1,4}$ $E$                                                          &  93595.235 &  5.31( 3) & 0.56( 3) & 0.038 & 0.022(  2)   &           \\
HNCS                           & 8$_{0,8}$-7$_{0,7}$                                                              &  93830.050 &  5.37( 4) & 0.88(13) & 0.008 & 0.007(  1)   &           \\
C$_2$S                         & 7$_8$-6$_7$                                                                      &  93870.107 &  5.31( 3) & 0.47( 3) & 0.567 & 0.284( 28)   &           \\
HDCCO                          & 5$_{0,5}$-4$_{0,4}$                                                              &  94088.936 &  5.29( 3) & 0.42( 4) & 0.021 & 0.009(  1)   &           \\
C$_2$H$_3$CN                   & 10$_{0,10}$-9$_{0,9}$                                                            &  94276.636 &  5.29( 3) & 0.36( 5) & 0.013 & 0.005(  1)   &           \\
$c$-C$_3$D$_2$                 & 3$_{0,3}$-2$_{1,2}$                                                              &  94371.354 &  5.33( 3) & 0.35( 3) & 0.064 & 0.024(  2)   &           \\
$^{13}$CH$_3$OH                & 2$_{-1}$-1$_{-1}$ $E$                                                            &  94405.163 &  5.13( 3) & 0.55( 3) & 0.028 & 0.017(  1)   &           \\
$^{13}$CH$_3$OH                & 2$_0$-1$_0$ $A+$                                                                 &  94407.129 &  5.31( 7) & 0.70( 3) & 0.035 & 0.026(  2)   &           \\
$^{13}$CH$_2$DCCH              & 6$_{0,6}$-5$_{0,5}$                                                              &  94729.009 &  5.19( 5) & 0.45(11) & 0.007 & 0.003(  1)   &           \\
HDCS                           & 3$_{1,2}$-2$_{1,1}$                                                              &  94828.488 &  5.26( 3) & 0.38( 3) & 0.060 & 0.024(  2)   &           \\
C$_4$H                         & $N$=10-9 $J$=21/2-19/2                                                           &  95150.393 &  5.34( 3) & 0.44( 3) & 0.336 & 0.157( 15)   &           \\
C$_4$H                         & $N$=10-9 $J$=19/2-17/2                                                           &  95188.947 &  5.31( 3) & 0.47( 3) & 0.295 & 0.147( 14)   &           \\
HC$_3$NH$^+$                   & 11-10                                                                            &  95235.533 &  5.24( 3) & 0.31( 6) & 0.007 & 0.0024(   2) & 5         \\
$l$-C$_3$HD                    & 5$_{1,5}$-4$_{1,4}$                                                              &  95703.443 &  5.37( 3) & 0.33( 7) & 0.005 & 0.0017(   1) & 5         \\
HC$_5$N                        & 36-35                                                                            &  95850.335 &  5.33( 3) & 0.91( 3) & 0.019 & 0.018(  1)   &           \\
CH$_3$OH                       & 2$_1$-1$_1$ $A+$                                                                 &  95914.310 &  5.39( 3) & 1.02( 3) & 0.024 & 0.026(  2)   &           \\
CH$_3$CHO                      & 5$_{0,5}$-4$_{0,4}$ $E$                                                          &  95947.437 &  5.28( 3) & 0.64( 3) & 0.051 & 0.035(  3)   &           \\
CH$_3$CHO                      & 5$_{0,5}$-4$_{0,4}$ $A$                                                          &  95963.459 &  5.32( 3) & 0.61( 3) & 0.052 & 0.034(  3)   &           \\
$c$-C$_3$HD                    & 2$_{1,1}$-1$_{1,0}$                                                              &  95994.082 &  5.30( 3) & 0.50( 3) & 0.169 & 0.090(  9)   &           \\
HCOOCH$_3$                     & 8$_{2,7}$-7$_{2,6}$ $E$                                                          &  96070.725 &  5.27( 3) & 0.44( 4) & 0.008 & 0.0040(   4) &           \\
HCOOCH$_3$                     & 8$_{2,7}$-7$_{2,6}$ $A$                                                          &  96076.845 &  5.28( 5) & 0.47( 5) & 0.008 & 0.0041(   4) &           \\
S$^{17}$O                      & 2$_3$-1$_2$ $F$=11/2-9/2                                                         &  96085.277 &  5.34( 3) & 0.50(10) & 0.005 & 0.0027(   2) &           \\
C$_3$O                         & 10-9                                                                             &  96214.619 &  5.31( 3) & 0.42( 3) & 0.059 & 0.027(  2)   &           \\
CH$_3$CHO                      & 5$_{2,4}$-4$_{2,3}$ $A$                                                          &  96274.252 &  5.36( 3) & 0.63(10) & 0.006 & 0.0043(   4) &           \\
C$^{34}$S                      & 2-1                                                                              &  96412.950 &           &          & 0.495 & 0.487( 48)   & 1         \\
CH$_3$CHO                      & 5$_{2,4}$-4$_{2,3}$ $E$                                                          &  96425.614 &  5.26( 3) & 1.07(11) & 0.009 & 0.010(  1)   &           \\
CH$_3$CHO                      & 5$_{2,3}$-4$_{2,2}$ $E$                                                          &  96475.524 &  5.28(13) & 0.68(15) & 0.011 & 0.0077(   7) &           \\
CH$_3$CHO                      & 5$_{2,3}$-4$_{2,2}$ $A$                                                          &  96632.663 &  5.42( 7) & 0.68( 8) & 0.008 & 0.0057(   5) &           \\
CH$_2$DCCH                     & 6$_{1,6}$-5$_{1,5}$                                                              &  96691.587 &  5.26( 3) & 0.39( 3) & 0.101 & 0.042(  4)   &           \\
CH$_3$OH                       & 2$_{-1}$-1$_{-1}$ $E$                                                            &  96739.358 &           &          & 1.262 & 1.027(102)   & 1         \\
CH$_3$OH                       & 2$_0$-1$_0$ $A+$                                                                 &  96741.371 &           &          & 1.696 & 1.384(138)   & 1         \\
$cis$-HCOOH                    & 1$_{1,1}$-0$_{0,0}$                                                              &  96743.447 &  5.43(13) & 0.54(15) & 0.004 & 0.002(  1)   & 5         \\
CH$_3$OH                       & 2$_0$-1$_0$ $E$                                                                  &  96744.545 &           &          & 0.218 & 0.187( 18)   & 1         \\
CH$_3$OH                       & 2$_1$-1$_1$ $E$                                                                  &  96755.501 &  5.34( 3) & 0.83( 3) & 0.039 & 0.034(  3)   &           \\
$l$-C$_3$HD                    & 5$_{0,5}$-4$_{0,4}$                                                              &  96902.196 &  5.32( 3) & 0.42( 3) & 0.016 & 0.0070(   7) &           \\
C$_2$H$_3$CN                   & 10$_{1,9}$-9$_{1,8}$                                                             &  96982.440 &  5.29( 3) & 0.49( 8) & 0.006 & 0.0031(   3) &           \\
H$^{13}$CCCN                   & 11-10                                                                            &  96983.001 &  5.30( 3) & 0.50( 3) & 0.042 & 0.022(  2)   &           \\
CH$_2$DCCH                     & 6$_{2,5}$-5$_{2,4}$                                                              &  97077.804 &  5.25( 3) & 0.36( 3) & 0.018 & 0.0069(   6) &           \\
CH$_2$DCCH                     & 6$_{0,6}$-5$_{0,5}$                                                              &  97080.728 &  5.26( 3) & 0.36( 3) & 0.187 & 0.072(  7)   &           \\
CH$_2$DCCH                     & 6$_{2,4}$-5$_{2,3}$                                                              &  97081.710 &  5.29( 3) & 0.33( 3) & 0.020 & 0.0072(   7) &           \\
C$_4$D                         & $N$=11-10 $J$=23/2-21/2                                                          &  97139.974 &  5.35( 3) & 0.32( 6) & 0.007 & 0.0023(   2) &           \\
HC$_3$$^{15}$N                 & 11-10                                                                            &  97165.829 &  5.32( 7) & 0.44(22) & 0.009 & 0.004(  2)   &           \\
C$^{33}$S                      & $J$=2-1 $F$=3/2-3/2                                                              &  97169.471 &  5.37( 3) & 0.62(30) & 0.015 & 0.010(  5)   &           \\
C$^{33}$S                      & $J$=2-1 $F$=5/2-3/2                                                              &  97171.801 &           &          & 0.093 & 0.087(  8)   & 1, 3      \\
C$^{33}$S                      & $J$=2-1 $F$=7/2-5/2                                                              &  97171.819 &           &          &       &              & 1, 3      \\
C$^{33}$S                      & $J$=2-1 $F$=1/2-1/2                                                              &  97172.031 &           &          &       &              & 1, 3      \\
C$^{33}$S                      & $J$=2-1 $F$=5/2-5/2                                                              &  97174.956 &  5.30(28) & 0.86(43) & 0.014 & 0.013(  6)   & 4         \\
C$^{33}$S                      & $J$=2-1 $F$=3/2-1/2                                                              &  97175.257 &  5.28(20) & 0.61(30) & 0.013 & 0.009(  4)   & 4         \\
C$_4$D                         & $N$=11-10 $J$=21/2-19/2                                                          &  97175.928 &  5.25(27) & 0.33(16) & 0.006 & 0.002(  1)   &           \\
OCS                            & 8-7                                                                              &  97301.209 &  5.32( 3) & 0.55( 3) & 0.092 & 0.054(  5)   &           \\
CH$_2$DCCH                     & 6$_{1,5}$-5$_{1,4}$                                                              &  97472.736 &  5.26( 3) & 0.39( 3) & 0.106 & 0.044(  4)   &           \\
CH$_3$OH                       & 2$_1$-1$_1$ $A-$                                                                 &  97582.798 &  5.38( 3) & 0.85( 3) & 0.039 & 0.035(  3)   &           \\
H$_2$$^{13}$CS                 & 3$_{1,3}$-2$_{1,2}$                                                              &  97632.202 &  5.25( 3) & 0.41( 7) & 0.007 & 0.0030(   2) &           \\
NCCNH$^+$                      & 11-10                                                                            &  97633.424 &  5.30( 3) & 0.35( 6) & 0.006 & 0.0024(   2) &           \\
$^{34}$SO                      & 2$_3$-1$_2$                                                                      &  97715.317 &  5.04( 3) & 0.42( 3) & 0.385 & 0.173( 17)   &           \\
$c$-C$_3$D$_2$                 & 3$_{1,3}$-2$_{0,2}$                                                              &  97761.978 &  5.31( 3) & 0.39( 3) & 0.112 & 0.047(  4)   &           \\
H$_2$C$_4$                     & 11$_{1,11}$-10$_{1,10}$                                                          &  97833.632 &  5.29( 3) & 0.43( 3) & 0.020 & 0.0089(   8) &           \\
CS                             & 2-1                                                                              &  97980.953 &           &          & 1.781 & 3.513(351)   & 1         \\
$l$-C$_3$H                     & $^2\Pi_{1/2}$ $J$=9/2-7/2 $F$=5-4 $f$                                            &  97995.166 &  5.22( 3) & 0.47( 3) & 0.097 & 0.048(  4)   &           \\
$l$-C$_3$H                     & $^2\Pi_{1/2}$ $J$=9/2-7/2 $F$=4-3 $f$                                            &  97995.913 &  5.21( 3) & 0.43( 3) & 0.076 & 0.034(  3)   &           \\
$l$-C$_3$H                     & $^2\Pi_{1/2}$ $J$=9/2-7/2 $F$=5-4 $e$                                            &  98011.611 &  5.23( 3) & 0.44( 3) & 0.100 & 0.047(  4)   &           \\
$l$-C$_3$H                     & $^2\Pi_{1/2}$ $J$=9/2-7/2 $F$=4-3 $e$                                            &  98012.524 &  5.16( 3) & 0.42( 3) & 0.078 & 0.035(  3)   &           \\
CH$_2$DOH                      & 4$_{0,4}$-3$_{1,3}$ $e_0$                                                        &  98031.213 &  4.87( 3) & 0.46( 3) & 0.018 & 0.009(  1)   &           \\
$c$-C$_3$H$_2$O                & 7$_{2,6}$-6$_{2,5}$                                                              &  98182.078 &  5.28(13) & 0.40(14) & 0.006 & 0.0026(   2) &           \\
H$_2$C$_4$                     & 11$_{0,11}$-10$_{0,10}$                                                          &  98244.930 &  5.17( 3) & 0.57( 5) & 0.012 & 0.0072(   7) &           \\
C$_3$S                         & 17-16                                                                            &  98268.516 &  5.30( 5) & 0.42( 3) & 0.031 & 0.014(  1)   &           \\
$^{33}$SO                      & 2$_3$-1$_2$ $F$=3/2-3/2                                                          &  98460.488 &  5.20( 3) & 0.50(11) & 0.005 & 0.0025(   2) & 5         \\
$^{33}$SO                      & 2$_3$-1$_2$ $F$=3/2-1/2                                                          &  98474.602 &  5.14(13) & 0.38(14) & 0.008 & 0.0031(   3) &           \\
$^{33}$SO                      & 2$_3$-1$_2$ $F$=5/2-3/2                                                          &  98482.302 &  5.23(13) & 0.42(14) & 0.012 & 0.0053(   5) &           \\
$^{33}$SO                      & 2$_3$-1$_2$ $F$=7/2-5/2                                                          &  98489.232 &  5.25(45) & 0.44( 3) & 0.021 & 0.010(  1)   &           \\
$^{33}$SO                      & 2$_3$-1$_2$ $F$=9/2-7/2                                                          &  98493.642 &  5.24( 3) & 0.39( 3) & 0.035 & 0.014(  1)   &           \\
HC$_5$N                        & 37-36                                                                            &  98512.524 &  5.39( 3) & 0.98( 6) & 0.022 & 0.023(  2)   &           \\
H$_2$C$_4$                     & 11$_{1,10}$-10$_{1,9}$                                                           &  98655.094 &  5.26(19) & 0.56( 4) & 0.019 & 0.011(  1)   &           \\
CH$_3$CHO                      & 5$_{1,4}$-4$_{1,3}$ $E$                                                          &  98863.314 &  5.27(13) & 0.65(14) & 0.040 & 0.028(  2)   &           \\
CH$_3$CHO                      & 5$_{1,4}$-4$_{1,3}$ $A$                                                          &  98900.945 &  5.31( 3) & 0.65( 5) & 0.039 & 0.027(  2)   &           \\
C$_3$N                         & $N$=10-9 $J$=21/2-19/2                                                           &  98940.009 &  5.26( 3) & 0.41( 3) & 0.035 & 0.015(  1)   &           \\
C$_3$N                         & $N$=10-9 $J$=19/2-17/2                                                           &  98958.770 &  5.26( 3) & 0.53( 3) & 0.030 & 0.017(  1)   &           \\
HCCCHO                         & 4$_{1,4}$-3$_{0,3}$                                                              &  99039.070 &  5.25( 3) & 0.48( 3) & 0.010 & 0.0052(   5) &           \\
H$_2$$^{13}$CS                 & 3$_{0,3}$-2$_{0,2}$                                                              &  99077.843 &  5.33( 3) & 0.49( 8) & 0.008 & 0.0042(   4) &           \\
$c$-C$_3$H$_2$O                & 7$_{3,5}$-6$_{3,4}$                                                              &  99204.772 &  5.27( 3) & 0.35( 7) & 0.005 & 0.0019(   1) &           \\
SO                             & 2$_3$-1$_2$                                                                      &  99299.870 &           &          & 2.386 & 1.609(160)   & 1         \\
CH$_3$OCH$_3$                  & 4$_{1,4}$-3$_{0,3}$ $EA+AE$                                                      &  99324.363 &  5.29( 3) & 0.46( 5) & 0.012 & 0.0059(   5) &           \\
CH$_3$OCH$_3$                  & 4$_{1,4}$-3$_{0,3}$ $EE$                                                         &  99325.217 &  5.31( 3) & 0.51( 4) & 0.015 & 0.0081(   8) &           \\
CH$_3$OCH$_3$                  & 4$_{1,4}$-3$_{0,3}$ $AA$                                                         &  99326.072 &  5.31( 3) & 0.45( 7) & 0.009 & 0.004(  1)   &           \\
HCCNC                          & 10-9                                                                             &  99354.250 &  5.28( 3) & 0.46( 3) & 0.054 & 0.026(  2)   &           \\
$c$-C$_3$H$_2$O                & 7$_{3,4}$-6$_{3,3}$                                                              &  99461.077 &  5.28( 3) & 0.43( 6) & 0.009 & 0.0039(   3) &           \\
CH$_3$C$^{13}$CH               & 6$_1$-5$_1$                                                                      &  99478.690 &  5.22( 3) & 0.40( 3) & 0.017 & 0.007(  1)   &           \\
CH$_3$C$^{13}$CH               & 6$_0$-5$_0$                                                                      &  99480.520 &  5.14( 3) & 0.44( 3) & 0.018 & 0.008(  1)   &           \\
HC$^{13}$CCN                   & 11-10                                                                            &  99651.849 &  5.29( 4) & 0.53( 4) & 0.045 & 0.025(  2)   &           \\
HCC$^{13}$CN                   & 11-10                                                                            &  99661.467 &  5.30( 3) & 0.51( 3) & 0.049 & 0.027(  2)   &           \\
CH$_2$CN                       & 5$_{1,5}$-4$_{1,4}$ $J$=9/2-7/2 $F$=7/2-5/2                                      &  99668.885 &  5.25(13) & 0.28(13) & 0.007 & 0.0019(   1) & 2         \\
CH$_2$CN                       & 5$_{1,5}$-4$_{1,4}$ $J$=9/2-7/2 $F$=11/2-9/2                                     &  99669.243 &  5.33(13) & 0.44(14) & 0.009 & 0.0043(   4) &           \\
CH$_2$CN                       & 5$_{1,5}$-4$_{1,4}$ $J$=11/2-9/2 $F$=9/2-7/2                                     &  99689.121 &  5.30( 4) & 0.43( 9) & 0.007 & 0.0032(   3) &           \\
CH$_2$CN                       & 5$_{1,5}$-4$_{1,4}$ $J$=11/2-9/2 $F$=11/2-9/2                                    &  99689.833 &  6.01( 4) & 0.69(10) & 0.008 & 0.006(  1)   & 6         \\
CH$_2$CN                       & 5$_{1,5}$-4$_{1,4}$ $J$=11/2-9/2 $F$=13/2-11/2                                   &  99689.833 &  5.17( 3) & 0.53( 7) & 0.011 & 0.006(  1)   & 6         \\
$^{13}$CH$_3$CCH               & 6$_1$-5$_1$                                                                      &  99754.700 &  5.28( 3) & 0.38( 3) & 0.016 & 0.0066(   6) &           \\
$^{13}$CH$_3$CCH               & 6$_0$-5$_0$                                                                      &  99756.550 &  5.27( 3) & 0.40( 3) & 0.017 & 0.0072(   7) &           \\
H$_2$C$^{34}$S                 & 3$_{1,3}$-2$_{1,2}$                                                              &  99774.122 &  5.39( 3) & 0.52( 3) & 0.022 & 0.012(  1)   &           \\
C$_2$S                         & 8$_7$-7$_6$                                                                      &  99866.521 &  5.35( 3) & 0.55( 3) & 0.117 & 0.068(  6)   &           \\
SO                             & 5$_4$-4$_4$                                                                      & 100029.558 &  5.59( 3) & 0.92(10) & 0.008 & 0.007(  1)   &           \\
HC$_3$N                        & 11-10 $F$=11-11                                                                  & 100074.832 &  5.30(13) & 0.38(14) & 0.014 & 0.005(  2)   &           \\
HC$_3$N                        & 11-10                                                                            & 100076.392 &           &          & 1.947 & 1.473(147)   & 1         \\
HC$_3$N                        & 11-10 $F$=10-10                                                                  & 100078.078 &  5.29(13) & 0.48(14) & 0.008 & 0.004(  2)   &           \\
HCOOCH$_3$                     & 9$_{1,9}$-8$_{1,8}$ $E$                                                          & 100078.608 &  5.29(13) & 0.58(14) & 0.004 & 0.003(  1)   & 5         \\
HCOOCH$_3$                     & 9$_{1,9}$-8$_{1,8}$ $A$                                                          & 100080.542 &  5.32(13) & 0.46(14) & 0.008 & 0.004(  1)   &           \\
H$_2$CCO                       & 5$_{1,5}$-4$_{1,4}$                                                              & 100094.514 &  5.30( 2) & 0.50( 2) & 0.112 & 0.060(  6)   &           \\
NS$^+$                         & 2-1 $F$=2-2                                                                      & 100196.674 &  5.37(13) & 0.64(14) & 0.007 & 0.005(  1)   &           \\
NS$^+$                         & 2-1 $F$=1-0                                                                      & 100196.982 &  5.30(13) & 0.50(14) & 0.010 & 0.005(  1)   &           \\
NS$^+$                         & 2-1 $F$=2-1                                                                      & 100198.474 &  5.03(13) & 0.73(14) & 0.035 & 0.027(  2)   & 3         \\
NS$^+$                         & 2-1 $F$=3-2                                                                      & 100198.613 &           &          &       &              & 3         \\
NS$^+$                         & 2-1 $F$=1-1                                                                      & 100201.410 &  5.23(13) & 0.45(14) & 0.007 & 0.003(  1)   &           \\
H$_2$NCO$^+$                   & 5$_{1,5}$-4$_{1,4}$                                                              & 100307.079 &  5.37( 4) & 0.49( 4) & 0.008 & 0.0040(   4) &           \\
DCO$_2$$^+$                    & 5$_{0,5}$-4$_{0,4}$                                                              & 100359.521 &  5.25(11) & 0.31( 7) & 0.005 & 0.0015(   1) & 5         \\
HCOOCH$_3$                     & 8$_{1,7}$-7$_{1,6}$ $E$                                                          & 100482.241 &  5.28( 2) & 0.41( 6) & 0.009 & 0.0039(   3) &           \\
HCOOCH$_3$                     & 8$_{1,7}$-7$_{1,6}$ $A$                                                          & 100490.682 &  5.29( 8) & 0.90(18) & 0.006 & 0.006(  1)   &           \\
N$_2$O                         & 4-3                                                                              & 100491.740 &  5.39( 4) & 0.47( 7) & 0.008 & 0.0039(   3) &           \\
CH$_3$NC                       & 5$_1$-4$_1$                                                                      & 100524.249 &  5.14( 4) & 0.91(25) & 0.005 & 0.005(  1)   &           \\
CH$_3$NC                       & 5$_0$-4$_0$                                                                      & 100526.541 &  5.37( 2) & 0.72( 7) & 0.008 & 0.006(  1)   &           \\
H$_2$$^{13}$CS                 & 3$_{1,2}$-2$_{1,1}$                                                              & 100534.751 &  5.43( 2) & 0.40( 6) & 0.008 & 0.0034(   3) &           \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=13/2-11/2 $F$=15/2-13/2                   & 100598.383 &  5.29( 2) & 0.83( 6) & 0.059 & 0.052(  5)   & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=13/2-11/2 $F$=13/2-11/2                   & 100598.383 &           &          &       &              & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=13/2-11/2 $F$=11/2-9/2                    & 100598.383 &           &          &       &              & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=11/2-9/2 $F$=9/2-7/2                      & 100599.499 &  5.38( 4) & 0.51(15) & 0.019 & 0.010(  2)   &           \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=11/2-9/2 $F$=11/2-9/2                     & 100599.943 &  5.33( 2) & 0.49(10) & 0.026 & 0.014(  2)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=11/2-9/2 $F$=13/2-11/2                    & 100600.602 &  5.32( 2) & 0.60(10) & 0.036 & 0.023(  3)   & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=9/2-7/2 $F$=7/2-5/2                       & 100600.602 &           &          &       &              & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=9/2-7/2 $F$=9/2-7/2                       & 100601.354 &  5.32( 2) & 0.48(20) & 0.019 & 0.010(  4)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=11/2-9/2 $F_1$=9/2-7/2 $F$=11/2-9/2                      & 100602.459 &  5.39(26) & 0.51(25) & 0.007 & 0.004(  2)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=9/2-7/2 $F$=11/2-9/2                       & 100606.271 &  5.30( 6) & 0.60(21) & 0.028 & 0.018(  4)   &           \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=9/2-7/2 $F$=9/2-7/2                        & 100607.373 &  5.32( 6) & 0.47(19) & 0.021 & 0.010(  3)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=9/2-7/2 $F$=7/2-5/2                        & 100608.257 &  5.30(15) & 0.53(26) & 0.014 & 0.008(  3)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=13/2-11/2                     & 100608.832 &  5.30(13) & 0.53(14) & 0.032 & 0.018(  1)   & 2         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=11/2-9/2                      & 100609.210 &  5.34(13) & 0.47(14) & 0.025 & 0.012(  1)   &           \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=11/2-9/2 $F$=9/2-7/2                       & 100609.663 &  5.35(13) & 0.48(14) & 0.023 & 0.012(  1)   & 2, 3      \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=7/2-5/2                        & 100609.663 &           &          &       &              & 2, 3      \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=9/2-7/2                        & 100610.152 &  5.40(13) & 0.83(14) & 0.020 & 0.017(  1)   & 3         \\
CH$_2$CN                       & 5$_{0,5}$-4$_{0,4}$ $J$=9/2-7/2 $F_1$=7/2-5/2 $F$=5/2-3/2                        & 100610.152 &           &          &       &              & 3         \\
$c$-C$_3$D                     & 2$_{1,1}$-1$_{1,0}$ $J$=5/2-3/2 $F$=7/2-5/2                                      & 100807.790 &  5.22( 2) & 0.35( 3) & 0.020 & 0.008(  1)   & 3         \\
$c$-C$_3$D                     & 2$_{1,1}$-1$_{1,0}$ $J$=5/2-3/2 $F$=5/2-3/2                                      & 100807.840 &           &          &       &              & 3         \\
$c$-C$_3$D                     & 2$_{1,1}$-1$_{1,0}$ $J$=5/2-3/2 $F$=3/2-1/2                                      & 100807.987 &           &          &       &              & 3         \\
CH$_3$SH                       & 4$_{-1}$-3$_{-1}$ $E$                                                            & 101029.707 &  5.29( 8) & 0.50(10) & 0.008 & 0.004(  1)   & 2         \\
H$_2$CCO                       & 5$_{0,5}$-4$_{0,4}$                                                              & 101036.630 &  5.32( 2) & 0.50( 2) & 0.067 & 0.035(  3)   &           \\
H$_2$NCO$^+$                   & 5$_{0,5}$-4$_{0,4}$                                                              & 101131.138 &  5.43(10) & 0.73(26) & 0.006 & 0.005(  1)   &           \\
CH$_3$SH                       & 4$_0$-3$_0$ $A+$                                                                 & 101139.111 &  5.41( 2) & 0.88( 5) & 0.020 & 0.019(  1)   &           \\
CH$_3$SH                       & 4$_0$-3$_0$ $E$                                                                  & 101139.632 &  5.39(14) & 0.73( 4) & 0.024 & 0.018(  1)   &           \\
HC$_5$N                        & 38-37                                                                            & 101174.677 &  5.36( 2) & 0.71( 5) & 0.021 & 0.016(  1)   &           \\
H$_2$C$^{34}$S                 & 3$_{0,3}$-2$_{0,2}$                                                              & 101284.338 &  5.32( 2) & 0.64( 5) & 0.022 & 0.015(  1)   & 3         \\
CH$_3$SH                       & 4$_1$-3$_1$ $E$                                                                  & 101284.348 &           &          &       &              & 3         \\
DC$_3$N                        & 12-11                                                                            & 101314.818 &  5.31( 2) & 0.43( 2) & 0.108 & 0.049(  4)   &           \\
CH$_3$CHO                      & 3$_{1,3}$-2$_{0,2}$ $E$                                                          & 101343.441 &  5.33( 2) & 0.56( 7) & 0.017 & 0.010(  1)   &           \\
H$_2$CS                        & 3$_{1,3}$-2$_{1,2}$                                                              & 101477.810 &           &          & 0.580 & 0.404( 40)   & 1         \\
CH$_2$CN                       & 5$_{1,4}$-4$_{1,3}$ $J$=9/2-7/2 $F$=11/2-9/2                                     & 101522.773 &  5.43(10) & 0.51( 8) & 0.013 & 0.007(  1)   & 4         \\
CH$_2$CN                       & 5$_{1,4}$-4$_{1,3}$ $J$=9/2-7/2 $F$=9/2-7/2                                      & 101523.088 &  5.33( 8) & 0.93(15) & 0.010 & 0.010(  1)   & 4         \\
CH$_2$CN                       & 5$_{1,4}$-4$_{1,3}$ $J$=9/2-7/2 $F$=7/2-5/2                                      & 101523.657 &  5.18( 6) & 0.95(15) & 0.008 & 0.008(  1)   &           \\
CH$_2$CN                       & 5$_{1,4}$-4$_{1,3}$ $J$=11/2-9/2                                                 & 101532.055 &  5.32( 2) & 0.78( 9) & 0.024 & 0.020(  2)   &           \\
CH$_3$CHO                      & 3$_{1,3}$-2$_{0,2}$ $A$                                                          & 101892.414 &  5.19(44) & 0.62( 8) & 0.013 & 0.009(  1)   &           \\
H$_2$NCO$^+$                   & 5$_{1,4}$-4$_{1,3}$                                                              & 101955.873 &  5.17(12) & 0.49(11) & 0.010 & 0.005(  1)   &           \\
DNCO                           & 5$_{0,5}$-4$_{0,4}$                                                              & 101963.694 &  5.38(10) & 0.39( 2) & 0.065 & 0.028(  2)   &           \\
H$_2$CCO                       & 5$_{1,4}$-4$_{1,3}$                                                              & 101981.429 &  5.26( 2) & 0.55( 2) & 0.117 & 0.068(  6)   &           \\
$^{34}$SO$_2$                  & 3$_{1,3}$-2$_{0,2}$                                                              & 102031.878 &  5.24( 2) & 0.29( 4) & 0.011 & 0.0034(   3) &           \\
$c$-HC$^{13}$CCD               & 3$_{0,3}$-2$_{1,2}$                                                              & 102143.545 &  5.29( 2) & 0.57(13) & 0.008 & 0.005(  1)   &           \\
$c$-C$_3$D$_2$                 & 3$_{1,2}$-2$_{2,1}$                                                              & 102248.513 &  5.32(28) & 0.41( 6) & 0.012 & 0.005(  1)   &           \\
HCCCHO                         & 11$_{0,11}$-10$_{0,10}$                                                          & 102298.030 &  5.13(13) & 0.41(14) & 0.014 & 0.0062(   6) & 2         \\
$c$-HCC$^{13}$CD               & 3$_{0,3}$-2$_{1,2}$                                                              & 102305.490 &  5.21(13) & 0.31(14) & 0.014 & 0.0047(   4) & 2         \\
$c$-H$^{13}$CCCD               & 3$_{0,3}$-2$_{1,2}$                                                              & 102422.058 &  5.33( 2) & 0.35( 3) & 0.013 & 0.0047(   4) &           \\
$c$-C$_3$HD                    & 4$_{1,3}$-4$_{0,4}$                                                              & 102423.019 &  5.27( 2) & 0.41( 2) & 0.031 & 0.014(  1)   &           \\
CH$_3$$^{13}$CCH               & 6$_1$-5$_1$                                                                      & 102503.460 &  5.18( 3) & 0.49( 5) & 0.014 & 0.007(  1)   &           \\
CH$_3$$^{13}$CCH               & 6$_0$-5$_0$                                                                      & 102505.410 &  5.19( 2) & 0.58( 5) & 0.018 & 0.011(  1)   &           \\
CH$_3$CCH                      & 6$_3$-5$_3$                                                                      & 102530.348 &  5.33(43) & 0.69(34) & 0.016 & 0.011(  5)   &           \\
CH$_3$CCH                      & 6$_2$-5$_2$                                                                      & 102540.145 &  5.30( 8) & 0.53(23) & 0.118 & 0.067( 24)   &           \\
CH$_3$CCH                      & 6$_1$-5$_1$                                                                      & 102546.024 &  5.29( 2) & 0.49( 2) & 0.803 & 0.417( 41)   &           \\
CH$_3$CCH                      & 6$_0$-5$_0$                                                                      & 102547.984 &  5.30( 2) & 0.49( 2) & 0.877 & 0.460( 46)   &           \\
H$_2$C$^{34}$S                 & 3$_{1,2}$-2$_{1,1}$                                                              & 102807.385 &  5.43( 2) & 0.62( 4) & 0.023 & 0.015(  1)   &           \\
$l$-C$_3$H$_2$                 & 5$_{1,5}$-4$_{1,4}$                                                              & 102992.379 &  5.27(43) & 0.44( 2) & 0.115 & 0.054(  5)   &           \\
H$_2$CS                        & 3$_{0,3}$-2$_{0,2}$                                                              & 103040.452 &           &          & 0.503 & 0.317( 31)   & 1         \\
$c$-C$_3$H$_2$O                & 7$_{1,6}$-6$_{1,5}$                                                              & 103069.925 &  5.31( 2) & 0.48( 4) & 0.021 & 0.011(  1)   &           \\
HCOOCH$_3$                     & 8$_{2,6}$-7$_{2,5}$ $E$                                                          & 103466.572 &  5.24(13) & 0.63(14) & 0.007 & 0.0046(   4) &           \\
HCOOCH$_3$                     & 8$_{2,6}$-7$_{2,5}$ $A$                                                          & 103478.663 &  5.27( 4) & 0.66(13) & 0.008 & 0.006(  1)   &           \\
CNCN                           & 10-9                                                                             & 103479.802 &  5.38( 7) & 0.47( 4) & 0.014 & 0.0069(   6) &           \\
C$_2$S                         & 8$_8$-7$_7$                                                                      & 103640.759 &  5.35( 2) & 0.64( 2) & 0.098 & 0.066(  6)   &           \\
HC$_5$N                        & 39-38                                                                            & 103836.817 &  5.49( 8) & 0.93( 6) & 0.019 & 0.019(  1)   &           \\
$l$-C$_3$H$_2$                 & 5$_{0,5}$-4$_{0,4}$                                                              & 103952.926 &  5.32( 2) & 0.45( 2) & 0.074 & 0.035(  3)   &           \\
SO$_2$                         & 3$_{1,3}$-2$_{0,2}$                                                              & 104029.418 &  5.27( 2) & 0.42( 2) & 0.242 & 0.107( 10)   &           \\
C$_3$S                         & 18-17                                                                            & 104048.455 &  5.36( 2) & 0.55( 5) & 0.015 & 0.009(  1)   &           \\
C$_2$$^{34}$S                  & 8$_9$-7$_8$                                                                      & 104109.331 &  5.30( 2) & 0.54( 5) & 0.015 & 0.009(  1)   &           \\
$c$-C$_3$HD                    & 3$_{0,3}$-2$_{1,2}$                                                              & 104187.126 &  5.30( 2) & 0.41( 2) & 0.649 & 0.283( 28)   &           \\
CH$_2$DCN                      & 6$_{0,6}$-5$_{0,5}$                                                              & 104198.143 &  5.30( 2) & 0.45( 4) & 0.011 & 0.0054(   5) &           \\
H$_2$CS                        & 3$_{1,2}$-2$_{1,1}$                                                              & 104617.040 &           &          & 0.611 & 0.371( 37)   & 1         \\
NCO                            & $^2\Pi_{3/2}$ $J$=9/2-7/2 $F$=11/2-9/2 $e$                                       & 104665.278 &  5.50( 6) & 0.61(11) & 0.006 & 0.004(  1)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J$=9/2-7/2 $F$=11/2-9/2 $f$                                       & 104666.098 &  5.36( 2) & 0.60(10) & 0.008 & 0.005(  1)   &           \\
C$_4$H                         & $N$=11-10 $J$=23/2-21/2                                                          & 104666.568 &  5.34( 2) & 0.52( 2) & 0.199 & 0.110( 10)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J$=9/2-7/2 $F$=9/2-7/2 $e$                                        & 104670.139 &  5.32( 2) & 0.71(17) & 0.006 & 0.005(  1)   &           \\
NCO                            & $^2\Pi_{3/2}$ $J$=9/2-7/2 $F$=9/2-7/2 $f$                                        & 104670.905 &  5.35( 3) & 0.38( 9) & 0.009 & 0.004(  1)   &           \\
C$_4$H                         & $N$=11-10 $J$=21/2-19/2                                                          & 104705.108 &  5.29(13) & 0.54(13) & 0.174 & 0.100(  9)   &           \\
$^{13}$C$^{18}$O               & 1-0                                                                              & 104711.404 &  5.49(13) & 0.86(13) & 0.092 & 0.085(  8)   &           \\
$c$-C$_3$HD                    & 3$_{1,3}$-2$_{1,2}$                                                              & 104799.707 &  5.30( 2) & 0.40( 2) & 0.172 & 0.073(  7)   &           \\
HOCN                           & 5$_{0,5}$-4$_{0,4}$                                                              & 104874.678 &  5.30(33) & 0.43( 2) & 0.076 & 0.035(  3)   &           \\
$l$-C$_3$H$_2$                 & 5$_{1,4}$-4$_{1,3}$                                                              & 104915.583 &  5.28( 2) & 0.42( 2) & 0.116 & 0.052(  5)   &           \\
$c$-H$^{13}$CCCD               & 3$_{1,3}$-2$_{0,2}$                                                              & 105459.577 &  5.32( 2) & 0.31( 8) & 0.008 & 0.003(  1)   &           \\
$c$-C$_3$H$_2$O                & 8$_{1,8}$-7$_{1,7}$                                                              & 105476.475 &  5.29( 2) & 0.39( 3) & 0.023 & 0.009(  1)   &           \\
HNCS                           & 9$_{0,9}$-8$_{0,8}$                                                              & 105558.074 &  5.28( 6) & 0.54(17) & 0.006 & 0.003(  1)   & 5         \\
H$^{13}$CCCN                   & 12-11                                                                            & 105799.113 &  5.43(13) & 0.60(13) & 0.031 & 0.020(  1)   &           \\
C$_3$O                         & 11-10                                                                            & 105835.363 &  5.30(21) & 0.45( 2) & 0.040 & 0.019(  1)   &           \\
$c$-HCC$^{13}$CD               & 3$_{1,3}$-2$_{0,2}$                                                              & 106212.420 &  5.15( 2) & 0.31( 3) & 0.017 & 0.005(  1)   &           \\
$c$-C$_3$HD                    & 4$_{2,3}$-4$_{1,4}$                                                              & 106256.108 &  5.29( 2) & 0.41( 3) & 0.028 & 0.012(  1)   &           \\
C$_2$S                         & 8$_9$-7$_8$                                                                      & 106347.726 &           &          & 0.388 & 0.244( 24)   & 1         \\
HC$_5$N                        & 40-39                                                                            & 106498.910 &  5.42( 4) & 0.83( 8) & 0.017 & 0.015(  1)   &           \\
H$_2$C$_4$                     & 12$_{1,12}$-11$_{1,11}$                                                          & 106726.849 &  5.28( 5) & 0.64( 7) & 0.015 & 0.010(  1)   &           \\
$^{34}$SO                      & 3$_2$-2$_1$                                                                      & 106743.244 &  4.92( 7) & 0.48( 5) & 0.015 & 0.008(  1)   &           \\
$c$-C$_3$HD                    & 3$_{0,3}$-2$_{0,2}$                                                              & 106811.090 &  5.30( 2) & 0.39( 2) & 0.192 & 0.080(  7)   &           \\
HCO$_2$$^+$                    & 5$_{0,5}$-4$_{0,4}$                                                              & 106913.545 &  5.29( 2) & 0.43( 2) & 0.091 & 0.042(  4)   &           \\
CH$_3$OH                       & 3$_1$-4$_0$ $A+$                                                                 & 107013.831 &  5.28( 2) & 0.50( 3) &-0.051 &-0.027(  2)   &           \\
H$_2$C$_4$                     & 12$_{0,12}$-11$_{0,11}$                                                          & 107175.007 &  5.16( 3) & 0.57(10) & 0.011 & 0.007(  1)   &           \\
$^{13}$C$^{17}$O               & 1-0 $F$=3/2-5/2                                                                  & 107288.423 &           &          &       &              & 3         \\
$^{13}$C$^{17}$O               & 1-0 $F$=7/2-5/2                                                                  & 107288.642 &  5.40( 7) & 1.29(12) & 0.014 & 0.019(  2)   & 3         \\
$^{13}$C$^{17}$O               & 1-0 $F$=5/2-5/2                                                                  & 107289.669 &  5.54( 7) & 0.85(18) & 0.010 & 0.009(  1)   &           \\
$c$-C$_3$HD                    & 3$_{1,3}$-2$_{0,2}$                                                              & 107423.671 &  5.30( 2) & 0.40( 2) & 0.664 & 0.284( 28)   &           \\
HCCCHO                         & 5$_{1,5}$-4$_{0,4}$                                                              & 107556.610 &  5.39( 6) & 0.84(18) & 0.009 & 0.008(  1)   &           \\
H$_2$C$_4$                     & 12$_{1,11}$-11$_{1,10}$                                                          & 107622.954 &  5.29( 2) & 0.61( 8) & 0.014 & 0.009(  1)   &           \\
$c$-C$_3$H$_2$O                & 8$_{0,8}$-7$_{0,7}$                                                              & 107805.015 &  5.21( 4) & 0.50( 8) & 0.010 & 0.006(  1)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=1-2                                            & 108076.969 &  4.74( 4) & 0.38(11) & 0.009 & 0.004(  1)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=1-1 $F$=2-2                                            & 108091.335 &  4.60( 3) & 0.38( 7) & 0.013 & 0.005(  1)   &           \\
$trans$-HCOOH                  & 5$_{1,5}$-4$_{1,4}$                                                              & 108126.720 &  5.31( 2) & 0.52( 7) & 0.018 & 0.010(  1)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=0-1 $F$=1-0                                            & 108406.091 &  5.13( 5) & 0.45( 9) & 0.010 & 0.005(  1)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=0-1 $F$=1-1                                            & 108412.862 &  5.18( 2) & 0.55( 3) & 0.036 & 0.021(  2)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=0-1 $F$=1-2                                            & 108426.889 &  5.20( 2) & 0.55( 3) & 0.071 & 0.041(  4)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=1-0 $F$=0-1                                            & 108631.121 &  5.25( 6) & 0.31(11) & 0.038 & 0.012(  4)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=1-0 $F$=1-1                                            & 108636.923 &  5.31( 2) & 0.44( 5) & 0.106 & 0.050(  5)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=1-0                                            & 108638.212 &  5.40( 2) & 0.30( 9) & 0.042 & 0.013(  4)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=2-1                                            & 108643.590 &  5.27( 3) & 0.52(12) & 0.057 & 0.031(  6)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=0-1                                            & 108644.346 &  5.25( 7) & 0.32(13) & 0.030 & 0.010(  4)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=1-1                                            & 108645.064 &  5.67(13) & 0.52(24) & 0.031 & 0.017(  6)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=1/2-1/2 $F_1$=1-0 $F$=2-1                                            & 108651.297 &  5.32( 2) & 0.47( 3) & 0.165 & 0.082(  8)   & 2         \\
$c$-C$_3$D$_2$                 & 2$_{2,1}$-1$_{1,0}$                                                              & 108654.564 &  5.34( 7) & 0.41(17) & 0.042 & 0.018(  6)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=2-2                                            & 108657.646 &  5.34( 2) & 0.53( 6) & 0.131 & 0.074(  7)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-1 $F$=1-2                                            & 108658.948 &  5.24( 7) & 0.48(16) & 0.046 & 0.023(  7)   &           \\
HC$^{13}$CCN                   & 12-11                                                                            & 108710.532 &  5.39( 2) & 0.52( 5) & 0.025 & 0.014(  1)   &           \\
HCC$^{13}$CN                   & 12-11                                                                            & 108720.999 &  5.29( 2) & 0.60( 4) & 0.032 & 0.020(  2)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=3-2                                            & 108780.201 &  5.33(13) & 0.55(13) & 0.210 & 0.122( 12)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=2-1                                            & 108782.374 &  5.31(13) & 0.52(13) & 0.128 & 0.071(  7)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=1-0                                            & 108786.982 &  5.28(13) & 0.48(13) & 0.070 & 0.036(  3)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=1-1                                            & 108793.753 &  5.30(10) & 0.54( 8) & 0.052 & 0.030(  4)   & 2         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=2-1 $F$=2-2                                            & 108796.400 &  5.28( 2) & 0.46( 7) & 0.059 & 0.029(  4)   &           \\
C$_3$N                         & $N$=11-10 $J$=23/2-21/2                                                          & 108834.254 &  5.08( 3) & 0.95(10) & 0.015 & 0.016(  1)   &           \\
C$_3$N                         & $N$=11-10 $J$=21/2-19/2                                                          & 108853.012 &  5.31( 3) & 0.54( 8) & 0.015 & 0.008(  1)   &           \\
CH$_3$OH                       & 1$_{-1}$-0$_0$ $E$                                                               & 108893.945 &           &          & 0.319 & 0.247( 24)   & 1         \\
CH$_3$CCD                      & 7$_1$-6$_1$                                                                      & 109029.216 &  5.26( 2) & 0.40( 4) & 0.048 & 0.021(  2)   &           \\
CH$_3$CCD                      & 7$_0$-6$_0$                                                                      & 109031.214 &  5.26( 2) & 0.40( 3) & 0.057 & 0.025(  2)   &           \\
HC$_5$N                        & 41-40                                                                            & 109160.973 &  5.36( 3) & 0.99( 9) & 0.013 & 0.014(  1)   &           \\
HC$_3$N                        & 12-11                                                                            & 109173.634 &           &          & 1.770 & 1.381(138)   & 1         \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=2-1                                            & 109217.567 &  5.90( 4) & 0.58( 9) & 0.012 & 0.007(  1)   &           \\
$^{13}$CN                      & $N$=1-0 $J$=3/2-1/2 $F_1$=1-0 $F$=1-1                                            & 109218.919 &  5.89( 3) & 0.50( 7) & 0.012 & 0.006(  1)   &           \\
SO                             & 3$_2$-2$_1$                                                                      & 109252.220 &           &          & 0.445 & 0.226( 22)   & 1         \\
HCCNC                          & 11-10                                                                            & 109289.095 &  5.28( 3) & 0.44( 3) & 0.032 & 0.015(  1)   &           \\
OCS                            & 9-8                                                                              & 109463.063 &  5.31( 2) & 0.43( 2) & 0.072 & 0.033(  3)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=1/2-1/2 $F$=1-1                                                      & 109689.610 &  5.18( 2) & 0.56( 5) & 0.028 & 0.017(  1)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=1/2-1/2 $F$=1-0                                                      & 109708.986 &  5.08( 2) & 0.55( 6) & 0.014 & 0.008(  1)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=1/2-1/2 $F$=0-1                                                      & 109733.657 &  5.03( 2) & 0.36( 4) & 0.018 & 0.007(  1)   &           \\
DC$_3$N                        & 13-12                                                                            & 109757.143 &  5.34( 8) & 0.41( 2) & 0.057 & 0.025(  2)   &           \\
C$^{18}$O                      & 1-0                                                                              & 109782.173 &           &          & 3.600 & 3.310(330)   & 1         \\
C$_3$S                         & 19-18                                                                            & 109828.290 &  5.34( 3) & 0.61(11) & 0.014 & 0.009(  1)   &           \\
HNCO                           & 5$_{0,5}$-4$_{0,4}$ $F$=4-4                                                      & 109904.890 &  5.33(40) & 0.36(18) & 0.030 & 0.012(  5)   &           \\
HNCO                           & 5$_{0,5}$-4$_{0,4}$ $F$=6-5 + $F$=5-4 + $F$=4-3                                  & 109905.753 &  5.32( 2) & 0.40( 2) & 1.313 & 0.555( 55)   &           \\
HNCO                           & 5$_{0,5}$-4$_{0,4}$ $F$=5-5                                                      & 109906.445 &  5.31(40) & 0.41(20) & 0.026 & 0.011(  5)   &           \\
HN$^{13}$CO                    & 5$_{0,5}$-4$_{0,4}$                                                              & 109908.950 &  5.52(40) & 0.41(20) & 0.033 & 0.014(  7)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=3/2-1/2 $F$=1-1                                                      & 110004.092 &  5.15( 4) & 0.57( 9) & 0.011 & 0.007(  1)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=3/2-1/2 $F$=1-0                                                      & 110023.540 &  5.19( 2) & 0.42( 3) & 0.034 & 0.015(  1)   &           \\
C$^{15}$N                      & $N$=1-0 $J$=3/2-1/2 $F$=2-1                                                      & 110024.590 &  5.24( 2) & 0.48( 2) & 0.070 & 0.036(  3)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ para $F$=0-1                                                 & 110152.092 &  5.43(13) & 0.38(13) & 0.223 & 0.091( 12)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ para $F$=2-1                                                 & 110153.021 &  5.39(13) & 0.41(13) & 0.279 & 0.121( 12)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ para $F$=2-2 + $F$=1-1                                       & 110153.594 &  5.41(13) & 0.51(13) & 0.602 & 0.326( 32)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ para $F$=1-2                                                 & 110154.173 &  5.36(13) & 0.42(13) & 0.261 & 0.116( 12)   &           \\
NH$_2$D                        & 1$_{1,1}$-1$_{0,1}$ para $F$=1-0                                                 & 110155.028 &  5.32(13) & 0.47(13) & 0.208 & 0.104( 12)   &           \\
$^{13}$CO                      & 1-0                                                                              & 110201.354 &           &          & 5.684 & 9.474(947)   & 1         \\
$c$-HCC$^{13}$CH               & 2$_{1,1}$-1$_{1,0}$                                                              & 110306.313 &  5.25( 3) & 0.42( 7) & 0.014 & 0.006(  1)   &           \\
CH$_3$CN                       & 6$_1$-5$_1$                                                                      & 110381.372 &  5.34( 2) & 0.76( 7) & 0.057 & 0.046(  4)   &           \\
CH$_3$CN                       & 6$_0$-5$_0$                                                                      & 110383.500 &  5.32( 2) & 0.65( 4) & 0.072 & 0.050(  4)   &           \\
D$_2$CS                        & 4$_{1,4}$-3$_{1,3}$                                                              & 110756.126 &  5.34( 2) & 0.38( 7) & 0.015 & 0.006(  1)   &           \\
D$_2$CO                        & 2$_{1,2}$-1$_{1,1}$                                                              & 110837.830 &  5.39( 2) & 0.41( 2) & 0.124 & 0.054(  5)   &           \\
$trans$-HCOOH                  & 5$_{0,5}$-4$_{0,4}$                                                              & 111746.785 &  5.30( 2) & 0.36( 8) & 0.022 & 0.008(  1)   &           \\
CH$_3$CHO                      & 6$_{1,6}$-5$_{1,5}$ $A$                                                          & 112248.716 &  5.37( 3) & 0.60( 8) & 0.027 & 0.017(  2)   &           \\
CH$_3$CHO                      & 6$_{1,6}$-5$_{1,5}$ $E$                                                          & 112254.508 &  5.20( 4) & 0.86(11) & 0.025 & 0.023(  2)   &           \\
C$^{17}$O                      & 1-0 $F$=3/2-5/2                                                                  & 112358.777 &           &          &       &              & 1, 3      \\
C$^{17}$O                      & 1-0 $F$=7/2-5/2                                                                  & 112358.982 &           &          & 0.754 & 0.798( 79)   & 1, 3      \\
C$^{17}$O                      & 1-0 $F$=5/2-5/2                                                                  & 112360.007 &           &          & 0.485 & 0.407( 40)   & 1         \\
CH$_2$DCCH                     & 7$_{1,7}$-6$_{1,6}$                                                              & 112805.469 &  5.26( 2) & 0.35( 2) & 0.094 & 0.035(  3)   &           \\
HDCCO                          & 6$_{0,6}$-5$_{0,5}$                                                              & 112895.981 &  5.28( 3) & 0.35( 6) & 0.015 & 0.0055(   9) &           \\
N$^{34}$S                      & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=7/2-5/2 $e$                                        & 113104.650 &  5.28( 4) & 0.38(10) & 0.015 & 0.0061(   9) &           \\
CN                             & $N$=1-0 $J$=1/2-1/2 $F$=1/2-1/2                                                  & 113123.370 &           &          & 1.063 & 0.659( 65)   & 1         \\
CN                             & $N$=1-0 $J$=1/2-1/2 $F$=1/2-3/2                                                  & 113144.157 &           &          & 0.809 & 0.990( 99)   & 1         \\
CN                             & $N$=1-0 $J$=1/2-1/2 $F$=3/2-1/2                                                  & 113170.492 &           &          & 0.836 & 1.024(102)   & 1         \\
CN                             & $N$=1-0 $J$=1/2-1/2 $F$=3/2-3/2                                                  & 113191.279 &           &          & 0.757 & 1.063(106)   & 1         \\
CH$_2$DCCH                     & 7$_{2,6}$-6$_{2,5}$                                                              & 113256.174 &  5.24(13) & 0.34(12) & 0.014 & 0.005(  2)   &           \\
CH$_2$DCCH                     & 7$_{0,7}$-6$_{0,6}$                                                              & 113258.171 &  5.27(13) & 0.31(12) & 0.185 & 0.060(  6)   &           \\
CH$_2$DCCH                     & 7$_{2,5}$-6$_{2,4}$                                                              & 113262.423 &  5.26(13) & 0.33(12) & 0.023 & 0.008(  2)   &           \\
C$_2$S                         & 9$_8$-8$_7$                                                                      & 113410.186 &  5.29( 2) & 0.53( 2) & 0.094 & 0.053(  5)   &           \\
D$_2$CS                        & 4$_{0,4}$-3$_{0,3}$                                                              & 113484.714 &  5.37( 2) & 0.29( 2) & 0.078 & 0.024(  2)   & 1         \\
CN                             & $N$=1-0 $J$=3/2-1/2 $F$=3/2-1/2                                                  & 113488.120 &           &          & 0.760 & 1.001(100)   & 1         \\
CN                             & $N$=1-0 $J$=3/2-1/2 $F$=5/2-3/2                                                  & 113490.970 &           &          & 0.921 & 1.665(166)   & 1, 2      \\
CN                             & $N$=1-0 $J$=3/2-1/2 $F$=1/2-1/2                                                  & 113499.644 &           &          & 0.718 & 0.890( 89)   & 1, 2      \\
CN                             & $N$=1-0 $J$=3/2-1/2 $F$=3/2-3/2                                                  & 113508.907 &           &          & 0.945 & 1.070(107)   & 1         \\
N$^{34}$S                      & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=5/2-3/2 $f$                                        & 113514.550 &  5.48(39) & 0.53(26) & 0.018 & 0.010(  5)   &           \\
CN                             & $N$=1-0 $J$=3/2-1/2 $F$=1/2-3/2                                                  & 113520.432 &  5.38( 2) & 0.50( 2) & 1.062 & 0.566( 56)   &           \\
CH$_2$DCCH                     & 7$_{1,6}$-6$_{1,5}$                                                              & 113716.762 &  5.25( 2) & 0.31( 2) & 0.092 & 0.031(  3)   &           \\
C$_4$H                         & $N$=12-11 $J$=25/2-23/2                                                          & 114182.515 &  5.35( 2) & 0.52( 3) & 0.116 & 0.064(  6)   &           \\
C$_4$H                         & $N$=12-11 $J$=23/2-21/2                                                          & 114221.041 &  5.30( 2) & 0.54( 3) & 0.111 & 0.064(  6)   &           \\
$c$-HC$^{13}$CCH               & 3$_{0,3}$-2$_{1,2}$                                                              & 114381.212 &  5.20( 2) & 0.38( 4) & 0.049 & 0.020(  1)   &           \\
$c$-C$_3$HD                    & 3$_{1,2}$-2$_{2,1}$                                                              & 114647.951 &  5.30( 2) & 0.49( 2) & 0.153 & 0.081(  8)   &           \\
HCNO                           & 5-4                                                                              & 114688.382 &  5.34( 2) & 0.29( 6) & 0.030 & 0.009(  1)   &           \\
$c$-HCC$^{13}$CH               & 3$_{0,3}$-2$_{1,2}$                                                              & 114897.371 &  5.24( 2) & 0.37( 2) & 0.249 & 0.098(  9)   &           \\
CH$_3$CHO                      & 6$_{0,6}$-5$_{0,5}$ $E$                                                          & 114940.175 &  5.29( 2) & 0.54(10) & 0.044 & 0.025(  2)   &           \\
CH$_3$CHO                      & 6$_{0,6}$-5$_{0,5}$ $A$                                                          & 114959.902 &  5.38( 4) & 0.60( 7) & 0.037 & 0.024(  2)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=7/2-5/2 $e$                                        & 115153.935 &  5.50(13) & 0.42(12) & 0.340 & 0.154( 15)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=5/2-3/2 $e$                                        & 115156.812 &  5.51(13) & 0.40(12) & 0.250 & 0.107( 10)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=3/2-1/2 $e$                                        & 115162.982 &  5.57(13) & 0.43(12) & 0.148 & 0.068(  6)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=3/2-3/2 $e$                                        & 115185.411 &  5.49( 3) & 0.42( 6) & 0.039 & 0.017(  2)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=5/2-5/2 $e$                                        & 115191.288 &  5.44( 5) & 0.77(15) & 0.031 & 0.025(  3)   &           \\
CO                             & 1-0                                                                              & 115271.202 &           &          &10.006 & 44.80(447)   & 1         \\
C$_3$O                         & 12-11                                                                            & 115455.899 &  5.31( 2) & 0.33( 5) & 0.048 & 0.017(  2)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=5/2-5/2 $f$                                        & 115489.412 &  5.15( 2) & 0.24( 3) & 0.062 & 0.016(  2)   &           \\
$c$-HCC$^{13}$CH               & 3$_{1,3}$-2$_{0,2}$                                                              & 115524.356 &  5.25(12) & 0.37( 2) & 0.266 & 0.103( 10)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=3/2-3/2 $f$                                        & 115524.603 &  5.11( 2) & 0.38( 6) & 0.064 & 0.026(  2)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=3/2-5/2 $f$                                        & 115556.253 &  5.07( 2) & 0.38( 2) & 0.346 & 0.140( 13)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=5/2-3/2 $f$                                        & 115570.763 &  5.12( 2) & 0.36( 3) & 0.240 & 0.091(  9)   &           \\
NS                             & $^2\Pi_{1/2}$ $J$=5/2-3/2 $F$=3/2-1/2 $f$                                        & 115571.954 &  5.12( 3) & 0.36( 5) & 0.146 & 0.056(  7)   &           \\
SO$^+$                         & $^2\Pi_{1/2}$ $J$=5/2-3/2 $e$                                                    & 115804.405 &  5.36( 2) & 0.52( 4) & 0.115 & 0.063(  6)   &           \\
\end{longtable}
\begin{longtable}{lrrrrl}
\caption{\label{table:ulines} Line parameters of unidentified lines in L483}\\
\hline\hline
\multicolumn{1}{l}{Label} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{$\Delta v$}      & \multicolumn{1}{c}{$T_A^*$ peak} & \multicolumn{1}{c}{$\int T_A^* dv$} & \multicolumn{1}{l}{Comment} \\
          & \multicolumn{1}{c}{(MHz)}        & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(K)}                   & \multicolumn{1}{c}{(K km s$^{-1}$)} & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{l}{Label} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{$\Delta v$}      & \multicolumn{1}{c}{$T_A^*$ peak} & \multicolumn{1}{c}{$\int T_A^* dv$} & \multicolumn{1}{l}{Comment} \\
          & \multicolumn{1}{c}{(MHz)}        & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(K)}                   & \multicolumn{1}{c}{(K km s$^{-1}$)} & \\
\hline
\endhead
\hline
\endfoot
U82619     &  82618.59(2) & 0.33(8) & 0.010 & 0.004(1) & \\
U82667     &  82666.72(2) & 0.47(7) & 0.014 & 0.007(1) & \\
U87998     &  87998.01(2) & 0.58(9) & 0.009 & 0.006(1) & \\
U88306     &  88306.51(2) & 0.43(9) & 0.012 & 0.005(1) & \\
U91341     &  91340.84(2) & 0.50(13) & 0.006 & 0.003(1) & | U91341, U91343, and U91344 are probably hyperfine components of the \\
U91343     &  91342.70(2) & 0.53(5) & 0.016 & 0.009(1) & | same rotational transition. \\
U91344     &  91344.01(2) & 0.66(10) & 0.009 & 0.006(1) & | Seen in B1-b at 91344.0 MHz \citep{Lefloch2018}. \\
U92373     &  92372.79(2) & 0.27(2) & 0.031 & 0.009(1) & Nearby U line seen in L1448-R2 at 92374.0 MHz \citep{Lefloch2018}. \\
U92780     &  92779.67(2) & 0.31(7) & 0.017 & 0.005(1) & \\
U103023    & 103023.22(2) & 0.39(7) & 0.010 & 0.004(1) & \\
U103402    & 103402.20(2) & 0.40(3) & 0.022 & 0.009(1) & Seen in Sgr\,B2(N) at 103402 MHz \citep{Halfen2006}. \\
U104713    & 104712.84(3) & 0.48(10) & 0.015 & 0.008(1) & \\
U107298    & 107298.39(2) & 0.32(6) & 0.012 & 0.004(1) & \\
U107765    & 107765.04(2) & 0.33(4) & 0.028 & 0.010(1) & \\
U108241    & 108241.47(2) & 0.51(9) & 0.016 & 0.008(1) & \\
U109610    & 109610.17(3) & 0.74(16) & 0.013 & 0.010(1) & \\
U112622    & 112621.87(3) & 0.53(8) & 0.011 & 0.006(1) & \\
U114380    & 114379.97(3) & 0.48(16) & 0.025 & 0.013(3) & \\
\end{longtable}
